The COS-Halos Survey: An Empirical Description of the Metal-Line Absorption in the Low-Redshift Circumgalactic Medium

We present the equivalent width and column density measurements for low and intermediate ionization states of the circumgalactic medium (CGM) surrounding 44 low-z, L ~ L* galaxies drawn from the COS-Halos survey. These measurements are derived from far-UV transitions observed in HST/COS and Keck/HIRES spectra of background quasars within an impact parameter R < 160 kpc to the targeted galaxies. The data show significant metal-line absorption for 33 of the 44 galaxies, including quiescent systems, revealing the common occurance of a cool (T ~ 10^{4 - 5} K), metal-enriched CGM. The detection rates and column densities derived for these metal lines decrease with increasing impact parameter, a trend we interpret as a declining metal surface density profile for the CGM. A comparison of the relative column densities of adjacent ionization states indicates the gas is predominantly ionized. The large surface density in metals demands a large reservoir of metals and gas in the cool CGM (very conservatively, M_ CGMcool > 10^9 MSun), which likely traces a distinct density and/or temperature regime from the highly-ionized CGM traced by OVI absorption. The large dispersion in absorption strengths (including non-detections) suggests the cool CGM traces a wide range of densities or a mix of local ionizing conditions. Lastly, the kinematics inferred from the metal-line profiles are consistent with the cool CGM being bound to the dark matters halos hosting the galaxies; this gas may serve as fuel for future star-formation. Future work will leverage this dataset to provide estimates on the mass, metallicity, dynamics, and origin of the cool CGM in low-z, L* galaxies.

==> (inline-0) <==
\begin{deluxetable}{llcccccrrcc}
\tablewidth{0pc}
\tablecaption{Galaxy Properties\label{tab:galprops}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Galaxy} & \colhead{z} & \colhead{R} &\colhead{log(M$_{*}/\mmsun$)}  &\colhead{$L$} &\colhead{$u-r$} &
\colhead{SFR} & \colhead{Abund} \\
&  &  (kpc) & & ($L^*$) & & ($\mmsun \, \rm yr^{-1})$}
\startdata
J0226+0015\_268\_22&0.2274& 77&10.80& 0.51&$> 2.08$&$< 0.09$&****\\
J0401-0540\_67\_24&0.2197& 82&10.14& 0.37&$ 1.25$&$ 1.14$&8.55\\
J0803+4332\_306\_20&0.2535& 76&11.30& 1.63&$> 2.81$&$< 0.21$&****\\
J0910+1014\_34\_46&0.1427&112&10.61& 0.60&$ 1.51$&$14.12$&8.52\\
J0910+1014\_242\_34&0.2641&134&11.43& 2.16&$> 2.44$&$< 0.30$&****\\
J0914+2823\_41\_27&0.2443&100& 9.81& 0.37&$ 1.24$&$ 2.83$&8.62\\
J0925+4004\_196\_22&0.2475& 83&11.29& 1.48&$> 2.58$&$< 0.57$&****\\
J0928+6025\_110\_35&0.1540& 90&10.78& 0.52&$ 2.55$&$< 0.04$&****\\
J0935+0204\_15\_28&0.2623&110&11.00& 0.79&$> 2.23$&$< 0.10$&****\\
J0943+0531\_106\_34&0.2284&120&10.79& 0.74&$ 2.24$&$ 4.52$&8.89\\
J0943+0531\_216\_61&0.1431&149&10.95& 0.72&$ 2.82$&$< 0.03$&****\\
J0943+0531\_227\_19&0.3530& 91& 9.59& 0.24&$> 1.17$&$ 0.47$&8.49\\
J0950+4831\_177\_27&0.2119& 90&11.20& 1.44&$ 2.74$&$< 0.30$&****\\
J1009+0713\_204\_17&0.2278& 60& 9.85& 0.28&$ 1.39$&$ 4.58$&8.32\\
J1009+0713\_170\_9&0.3557& 43&10.23& 0.29&$ 0.93$&$ 3.04$&8.73\\
J1016+4706\_274\_6&0.2520& 22&10.21& 0.23&$ 1.48$&$ 0.64$&8.62\\
J1016+4706\_359\_16&0.1661& 44&10.47& 0.44&$ 1.80$&$ 1.37$&8.83\\
J1112+3539\_236\_14&0.2467& 52&10.31& 0.52&$ 1.42$&$ 5.68$&8.48\\
J1133+0327\_110\_5&0.2367& 18&11.22& 1.94&$ 2.38$&$< 0.29$&****\\
J1133+0327\_164\_21&0.1545& 54&10.07& 0.19&$ 1.29$&$ 1.83$&8.55\\
J1157-0022\_230\_7&0.1638& 19&10.84& 0.55&$ 2.48$&$< 0.09$&****\\
J1220+3853\_225\_38&0.2737&154&10.75& 0.66&$> 2.10$&$< 0.13$&****\\
J1233+4758\_94\_38&0.2221&132&10.76& 0.70&$ 2.13$&$ 4.38$&8.94\\
J1233-0031\_168\_7&0.3185& 31&10.53& 0.37&$ 1.38$&$ 3.42$&8.42\\
J1241+5721\_199\_6&0.2053& 19&10.16& 0.20&$ 1.42$&$ 4.32$&8.78\\
J1241+5721\_208\_27&0.2178& 92&10.04& 0.20&$ 1.53$&$ 1.06$&8.66\\
J1245+3356\_236\_36&0.1925&112& 9.83& 0.20&$ 1.27$&$ 1.05$&8.58\\
J1322+4645\_349\_11&0.2142& 37&10.78& 0.58&$ 2.02$&$ 0.62$&8.91\\
J1330+2813\_289\_28&0.1924& 87&10.32& 0.24&$> 2.50$&$ 1.99$&8.61\\
J1342-0053\_157\_10&0.2270& 35&10.93& 1.08&$ 1.56$&$ 6.04$&9.05\\
J1342-0053\_77\_10&0.2013& 32&10.49& 0.25&$> 2.45$&$< 0.30$&****\\
J1419+4207\_132\_30&0.1792& 88&10.61& 0.55&$ 1.75$&$11.36$&8.63\\
J1435+3604\_126\_21&0.2623& 82&10.37& 0.33&$> 2.22$&$ 5.56$&8.44\\
J1435+3604\_68\_12&0.2024& 38&11.09& 1.37&$ 1.78$&$18.96$&8.81\\
J1437+5045\_317\_38&0.2460&142&10.14& 0.46&$ 0.98$&$ 4.29$&8.48\\
J1445+3428\_232\_33&0.2176&113&10.40& 0.29&$ 1.92$&$ 2.60$&8.69\\
J1514+3619\_287\_14&0.2122& 47& 9.68& 0.18&$> 1.49$&$ 1.96$&8.68\\
J1550+4001\_197\_23&0.3125&102&11.33& 1.78&$ 2.02$&$< 0.16$&****\\
J1550+4001\_97\_33&0.3218&150&10.90& 0.82&$> 1.96$&$ 7.42$&8.62\\
J1555+3628\_88\_11&0.1893& 33&10.52& 0.54&$ 1.43$&$ 4.18$&8.74\\
J1617+0638\_253\_39&0.1526&100&11.52& 2.65&$ 2.73$&$< 0.23$&****\\
J1619+3342\_113\_40&0.1414& 96&10.10& 0.19&$ 1.67$&$ 1.33$&8.49\\
J2257+1340\_270\_40&0.1768&116&10.90& 0.67&$ 2.80$&$< 0.06$&****\\
J2345-0059\_356\_12&0.2539& 46&10.83& 0.80&$ 1.80$&$< 0.14$&****\\
\enddata
\tablecomments{{} Derived Properties of target and bonus galaxies (see Werk et al. 2012 for details)  (1) SDSS Field Identifier
 and Galaxy Identifier, where the first number is the position angle in degrees from the QSO
and the second number is the projected separation in arcseconds (impact parameter) from the QSO
(2) Spectroscopic Redshift as determined from LRIS and MagE data. 
(3) Projected separation between the galaxy and QSO in kpc, calculated in the restframe of the galaxy.
(4)  Stellar Mass from $kcorrect$ (Blanton et al. 2007) 
(5)  Galaxy Luminosity in terms of L$^*$, where $L^*$ is given by an R-band absolute magnitude of $-21.12$ (Blanton et al. 2003) 
(6) SDSS $u - r$ galaxy colors
(7) The Galaxy SFR, determined from a combination of emission-line spectroscopy and broadband photometry 
 (9) Oxygen Abundance, 12 + Log (O/H), determined for galaxies whose MagE and LRIS spectra showed strong emission lines,  where the solar abundance is 8.69 (Asplund et al. 2005).} 
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{llccccrrcc}
\tablewidth{0pc}
\tablecaption{Keck/HIRES Observations\label{tab:hires}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Quasar} & \colhead{UT} & \colhead{$t_{\rm exp} (s)$} &\colhead{S/N$^a$} }
\startdata
J0033-0055&2008-10-06&3600& 9.6\\
J0200-0845&2008-10-06&3000& 6.5\\
J0226+0015&2008-10-06&3600& 6.9\\
J0401-0540&2008-10-06&3600& 9.3\\
J0803+4332&2012-04-12&2400&11.7\\
J0910+1014&2012-04-13&2400& 6.9\\
J0914+2823&2012-04-13&2400& 8.1\\
J0925+4004&2012-04-12&2400& 5.4\\
J0928+6025&2010-03-26&3600&12.0\\
J0943+0531&2010-03-26&5400&11.8\\
J0950+4831&2012-04-12&2400&12.7\\
J1009+0713&2010-03-26&3600& 9.3\\
J1016+4706&2012-04-13&2400& 8.6\\
J1112+3539&2012-04-12&2400& 7.2\\
J1133+0327&2012-04-13&2400& 5.2\\
J1157-0022&2012-04-13&2400& 8.2\\
J1233+4758&2012-04-12&2400&13.4\\
J1233-0031&2012-04-13&2400& 9.9\\
J1241+5721&2012-04-12&2400& 6.2\\
J1245+3356&2012-04-12&2400&13.1\\
J1322+4645&2010-03-26&3200& 6.8\\
J1330+2813&2012-04-13&2400& 4.5\\
J1342-0053&2012-04-12&2400&14.5\\
J1419+4207&2010-03-26&3200&11.4\\
J1435+3604&2012-04-13&2400&13.4\\
J1437+5045&2012-04-13&2400& 6.4\\
J1445+3428&2012-04-12&2400& 5.6\\
J1514+3619&2010-03-26&3200& 6.9\\
J1550+4001&2012-04-13&2400&12.7\\
J1553+3548&2012-04-13&2400&15.3\\
J1555+3628&2012-04-12&2400& 4.4\\
J1616+4154&2012-04-12&2400&14.3\\
J1619+3342&2010-09-02&3000&16.7\\
J2257+1340&2008-10-06&3600&13.5\\
J2345-0059&2008-10-06&2400&12.7\\
\enddata
\tablenotetext{a}{Signal-to-noise per $1.3 \kms$ pixel at $\lambda \approx 3400$\AA.} 
\end{deluxetable}
 
\clearpage

%%%%%%%%%%%%%%Line Table
\clearpage
\LongTables
 
\begin{deluxetable}{lccccccccc}
\tablewidth{0pc}
\tablecaption{Metal-Line Measurements: Baseline Integration\label{tab:lowlines}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Ion} & \colhead{$\lambda_{\rm rest}$}  &\colhead{$[v_{\rm min}, v_{\rm max}]$}&\colhead{W$_{rest}$} & \colhead{$\log N$} &
\colhead{Flg}  & \colhead{$\log N_{\rm Adopted}$} \\
&(\AA) & ($\kms$) & (m\AA) & (cm$^{-2}$)}
\startdata
\cutinhead{J0226+0015\_268\_22  $z=0.2274$  $\Rperp =  78$\,kpc}
H\, I&949& [$0,250$] &$<73$&$<14.85$&5&$14.25\pm0.03$\\
H\, I&1215& [$0,280$] &$486\pm21$&$14.25\pm0.03$&1\\
C\, II&1036& [$-12,332$] &$<34$&$<13.44$&5&$<13.44$\\
C\, II&1334& [$-12,332$] &$<96$&$<13.69$&5\\
N\, I&1200& [$-12,332$] &$<56$&$<14.01$&5&$<14.01$\\
N\, II&1083& [$-12,332$] &$<41$&$<13.59$&5&$<13.59$\\
N\, V&1238& [$-12,332$] &$<64$&$<13.48$&5&$<13.48$\\
O\, I&1302& [$-12,332$] &$<119$&$<14.29$&5&$<14.29$\\
O\, VI&1031& [$-12,332$] &$<33$&$<13.41$&5&$<13.41$\\
O\, VI&1037& [$-12,332$] &$<33$&$<13.72$&5\\
Mg\, II&2796& [$-10,201$] &$<60$&$<12.25$&5&$<12.25$\\
Mg\, II&2803& [$-10,201$] &$<90$&$<12.71$&5\\
Si\, II&1190& [$-12,332$] &$<73$&$<13.44$&5&$<12.96$\\
Si\, II&1193& [$-12,332$] &$<50$&$<12.96$&5\\
Si\, II&1260& [$115,332$] &$<200$&$<13.30$&7\\
Si\, II&1304& [$-12,332$] &$<103$&$<13.97$&5\\
Si\, III&1206& [$-12,332$] &$<57$&$<12.43$&5&$<12.43$\\
Si\, IV&1393& [$-12,332$] &$<123$&$<13.14$&5&$<13.14$\\
Si\, IV&1402& [$15,332$] &$<112$&$<13.43$&5\\
S\, II&1259& [$55,308$] &$<132$&$<14.84$&5&$<14.84$\\
Fe\, III&1122& [$156,332$] &$<34$&$<13.74$&5&$<13.74$\\
\cutinhead{J0401-0540\_67\_24  $z=0.2197$  $\Rperp =  83$\,kpc}
H\, I&949& [$-160,100$] &$290\pm25$&$15.63\pm0.05$&1&$15.45\pm0.03$\\
H\, I&972& [$-130,100$] &$311\pm19$&$15.39\pm0.04$&1\\
H\, I&1215& [$-220,120$] &$779\pm19$&$>14.59$&9\\
C\, II&1036& [$-131,107$] &$<45$&$<13.69$&5&$<13.58$\\
C\, II&1334& [$-131,107$] &$<80$&$<13.58$&5\\
C\, III&977& [$-131,107$] &$306\pm19$&$>14.00$&9&$>14.00$\\
N\, I&1200& [$-131,107$] &$<43$&$<13.90$&5&$<13.90$\\
N\, II&1083& [$-131,107$] &$<41$&$<13.59$&5&$<13.59$\\
N\, III&989& [$-103,131$] &$242\pm22$&$14.57\pm0.05$&1&$14.57\pm0.05$\\
N\, V&1238& [$-131,107$] &$<69$&$<13.59$&5&$<13.59$\\
N\, V&1242& [$-61,107$] &$<46$&$<13.73$&5\\
O\, I&1302& [$-131,107$] &$<96$&$<14.14$&5&$<14.14$\\
O\, VI&1031& [$-131,107$] &$297\pm15$&$14.55\pm0.03$&1&$14.52\pm0.02$\\
O\, VI&1037& [$-131,107$] &$146\pm17$&$14.47\pm0.05$&1\\
Mg\, I&2852& [$-131,107$] &$<78$&$<11.83$&5&$<11.83$\\
Mg\, II&2796& [$-131,107$] &$<66$&$<12.26$&5&$<12.26$\\
Mg\, II&2803& [$-131,107$] &$<71$&$<12.60$&5\\
Si\, II&1190& [$-131,107$] &$<45$&$<13.14$&5&$<12.54$\\
Si\, II&1193& [$-131,107$] &$<117$&$<13.33$&5\\
Si\, II&1260& [$-127,107$] &$<49$&$<12.54$&5\\
Si\, II&1304& [$-131,107$] &$<99$&$<13.85$&5\\
Si\, III&1206& [$-131,30$] &$130\pm17$&$12.88\pm0.06$&3&$12.88\pm0.06$\\
Si\, IV&1393& [$-131,107$] &$<89$&$<13.07$&5&$<13.07$\\
Si\, IV&1402& [$-131,107$] &$<97$&$<13.36$&5\\
S\, II&1259& [$-131,86$] &$<48$&$<14.32$&5&$<14.32$\\
Fe\, II&1144& [$-131,107$] &$<61$&$<13.78$&5&$<13.78$\\
Fe\, III&1122& [$-131,107$] &$<42$&$<13.86$&5&$<13.86$\\
\cutinhead{J0803+4332\_306\_20  $z=0.2535$  $\Rperp =  77$\,kpc}
H\, I&930& [$-50,50$] &$<70$&$<15.30$&5&$14.78\pm0.04$\\
H\, I&937& [$-50,50$] &$<43$&$<14.95$&5\\
H\, I&1025& [$-120,100$] &$277\pm18$&$14.78\pm0.04$&1\\
H\, I&1215& [$-250,100$] &$592\pm27$&$>14.39$&9\\
C\, II&1036& [$-112,100$] &$<41$&$<13.56$&5&$<13.56$\\
C\, II&1334& [$-112,100$] &$<111$&$<13.74$&5\\
C\, III&977& [$-112,100$] &$204\pm24$&$13.66\pm0.06$&1&$13.66\pm0.06$\\
N\, I&1200& [$-112,100$] &$<42$&$<13.86$&5&$<13.86$\\
N\, II&1083& [$-112,100$] &$<51$&$<13.71$&5&$<13.71$\\
N\, III&989& [$-112,100$] &$<47$&$<13.80$&5&$<13.80$\\
N\, V&1238& [$-112,100$] &$<60$&$<13.47$&5&$<13.47$\\
N\, V&1242& [$-112,100$] &$<61$&$<13.77$&5\\
O\, I&1302& [$-112,100$] &$<105$&$<14.16$&5&$<14.16$\\
Mg\, I&2852& [$-50,50$] &$<19$&$<11.24$&5&$<11.24$\\
Mg\, II&2796& [$-50,50$] &$<39$&$<12.00$&5&$<12.00$\\
Mg\, II&2803& [$-50,50$] &$<37$&$<12.29$&5\\
Si\, II&1190& [$-112,100$] &$<42$&$<13.11$&5&$<12.75$\\
Si\, II&1260& [$-112,100$] &$<77$&$<12.75$&5\\
Si\, II&1304& [$-112,100$] &$<101$&$<13.88$&5\\
Si\, III&1206& [$-112,100$] &$<53$&$<12.47$&5&$<12.47$\\
Si\, IV&1393& [$-112,100$] &$<55$&$<12.88$&5&$<12.88$\\
Si\, IV&1402& [$-112,100$] &$<49$&$<12.89$&5\\
S\, II&1259& [$-112,100$] &$<75$&$<14.53$&5&$<14.53$\\
Fe\, II&1144& [$-112,100$] &$<37$&$<13.48$&5&$<13.48$\\
Fe\, III&1122& [$-112,100$] &$<69$&$<14.16$&5&$<14.16$\\
\cutinhead{J0910+1014\_242\_34  $z=0.2641$  $\Rperp = 135$\,kpc}
H\, I&972& [$-300,200$] &$279\pm70$&$>15.34$&9&$>15.34$\\
H\, I&1025& [$-300,250$] &$803\pm56$&$>15.29$&9\\
H\, I&1215& [$-300,250$] &$1180\pm37$&$>14.70$&9\\
C\, II&1036& [$-276,-70$] &$99\pm32$&$14.08\pm0.13$&3&$14.08\pm0.13$\\
C\, III&977& [$-276,150$] &$283\pm63$&$>13.84$&9&$>13.84$\\
N\, I&1200& [$-276,25$] &$<54$&$<13.99$&5&$<13.99$\\
N\, II&1083& [$-276,-70$] &$105\pm33$&$14.17\pm0.12$&1&$14.17\pm0.12$\\
N\, V&1238& [$-276,25$] &$<81$&$<13.60$&5&$<13.60$\\
N\, V&1242& [$-276,25$] &$<92$&$<13.96$&5\\
O\, I&1302& [$-276,25$] &$<121$&$<14.26$&5&$<14.26$\\
O\, VI&1037& [$-55,75$] &$90\pm26$&$14.28\pm0.13$&1&$14.28\pm0.13$\\
Mg\, I&2852& [$-250,-80$] &$81\pm17$&$11.87\pm0.08$&1&$11.87\pm0.08$\\
Mg\, II&2796& [$-250,-50$] &$227\pm18$&$>12.94$&9&$13.01\pm0.04$\\
Mg\, II&2803& [$-250,-50$] &$160\pm17$&$13.01\pm0.04$&1\\
Si\, II&1190& [$-276,25$] &$<57$&$<13.26$&5&$13.22\pm0.13$\\
Si\, II&1193& [$-276,-70$] &$85\pm25$&$13.22\pm0.13$&1\\
Si\, IV&1393& [$-276,25$] &$<79$&$<12.98$&5&$<12.98$\\
Si\, IV&1402& [$-218,25$] &$<111$&$<13.31$&5\\
S\, II&1259& [$-276,-26$] &$<156$&$<14.82$&5&$<14.82$\\
Fe\, II&1144& [$-276,25$] &$<48$&$<13.70$&5&$<13.70$\\
\cutinhead{J0910+1014\_34\_46  $z=0.1427$  $\Rperp = 112$\,kpc}
H\, I&1215& [$-300,300$] &$1444\pm48$&$>14.76$&9&$>14.76$\\
C\, II&1334& [$-180,39$] &$204\pm29$&$14.16\pm0.06$&3&$14.16\pm0.06$\\
N\, I&1200& [$-180,39$] &$<83$&$<14.22$&5&$<14.22$\\
N\, II&1083& [$-212,40$] &$169\pm53$&$14.36\pm0.14$&3&$14.36\pm0.14$\\
N\, V&1238& [$-180,39$] &$<57$&$<13.45$&5&$<13.45$\\
N\, V&1242& [$-180,39$] &$<56$&$<13.70$&5\\
O\, I&1302& [$-180,39$] &$<56$&$<13.87$&5&$<13.87$\\
O\, VI&1031& [$-250,50$] &$304\pm64$&$>14.56$&9&$>14.56$\\
Mg\, I&2852& [$-180,40$] &$<90$&$<12.03$&5&$<12.03$\\
Mg\, II&2796& [$-180,40$] &$329\pm34$&$>13.07$&9&$>13.29$\\
Mg\, II&2803& [$-180,40$] &$268\pm38$&$>13.29$&9\\
Si\, II&1190& [$-180,39$] &$<82$&$<13.43$&5&$12.96\pm0.08$\\
Si\, II&1193& [$-180,-12$] &$<69$&$<13.07$&7\\
Si\, II&1260& [$-173,39$] &$113\pm21$&$12.96\pm0.08$&1\\
Si\, II&1304& [$-180,39$] &$<55$&$<13.59$&5\\
Si\, II&1526& [$-180,39$] &$<97$&$<13.61$&5\\
Si\, III&1206& [$-198,39$] &$233\pm38$&$>13.28$&9&$>13.28$\\
S\, II&1259& [$-180,39$] &$<204$&$<15.06$&7&$<15.06$\\
Fe\, II&1144& [$-184,39$] &$<86$&$<13.83$&5&$<13.83$\\
Fe\, III&1122& [$-180,39$] &$<144$&$<14.49$&5&$<14.49$\\
\cutinhead{J0914+2823\_41\_27  $z=0.2443$  $\Rperp = 101$\,kpc}
H\, I&930& [$-150,60$] &$68\pm22$&$15.41\pm0.12$&1&$15.45\pm0.03$\\
H\, I&937& [$-150,80$] &$164\pm20$&$15.57\pm0.06$&1\\
H\, I&949& [$-150,80$] &$229\pm18$&$15.53\pm0.05$&1\\
H\, I&972& [$-125,50$] &$294\pm15$&$15.38\pm0.04$&1\\
H\, I&1025& [$-220,100$] &$424\pm26$&$>15.13$&9\\
H\, I&1215& [$-250,100$] &$731\pm22$&$>14.52$&9\\
C\, II&1036& [$-118,62$] &$<48$&$<13.64$&5&$<13.64$\\
C\, II&1334& [$-118,42$] &$<69$&$<13.72$&5\\
N\, I&1200& [$-118,62$] &$<39$&$<13.86$&5&$<13.86$\\
N\, II&1083& [$-118,62$] &$<62$&$<13.82$&5&$<13.82$\\
N\, III&989& [$-118,62$] &$<36$&$<13.74$&5&$<13.74$\\
N\, V&1238& [$-118,62$] &$<52$&$<13.42$&5&$<13.42$\\
N\, V&1242& [$-118,62$] &$<47$&$<13.63$&5\\
O\, I&1302& [$-118,62$] &$<86$&$<14.10$&5&$<14.10$\\
O\, VI&1031& [$-272,62$] &$408\pm28$&$14.69\pm0.04$&1&$14.65\pm0.03$\\
O\, VI&1037& [$-255,62$] &$192\pm26$&$14.59\pm0.06$&1\\
Mg\, I&2852& [$-99,50$] &$<97$&$<11.93$&5&$<11.93$\\
Mg\, II&2796& [$-99,50$] &$<30$&$<11.87$&5&$<11.87$\\
Mg\, II&2803& [$-99,50$] &$<31$&$<12.18$&5\\
Si\, II&1193& [$-118,62$] &$<58$&$<13.05$&5&$<12.63$\\
Si\, II&1260& [$-100,62$] &$<52$&$<12.63$&5\\
Si\, II&1304& [$-118,62$] &$<87$&$<13.84$&5\\
Si\, III&1206& [$-118,62$] &$78\pm19$&$12.63\pm0.11$&1&$12.63\pm0.11$\\
Si\, IV&1393& [$-118,62$] &$<88$&$<13.12$&5&$<13.12$\\
Si\, IV&1402& [$-57,62$] &$<61$&$<13.29$&5\\
Fe\, II&1144& [$-118,62$] &$<33$&$<13.44$&5&$<13.44$\\
\cutinhead{J0925+4004\_196\_22  $z=0.2475$  $\Rperp =  83$\,kpc}
H\, I&937& [$-100,250$] &$611\pm42$&$>16.33$&9&$19.55\pm0.15$\\
H\, I&949& [$-125,250$] &$>650$&$>16.10$&11\\
H\, I&1025& [$-75,250$] &$897\pm18$&$>15.49$&9\\
H\, I&1215& [$-775,1025$] &$3276\pm64$&$>15.14$&9\\
C\, II&1036& [$-160,130$] &$>520$&$>15.04$&11&$>15.04$\\
C\, II&1334& [$-160,215$] &$457\pm99$&$>14.63$&9\\
N\, I&1134& [$0,140$] &$164\pm21$&$14.85\pm0.06$&1&$14.75\pm0.04$\\
N\, I&1134& [$0,140$] &$124\pm21$&$14.59\pm0.08$&1\\
N\, I&1200& [$0,140$] &$244\pm21$&$14.85\pm0.05$&1\\
N\, II&1083& [$-160,215$] &$482\pm38$&$>15.03$&9&$>15.03$\\
N\, V&1238& [$-160,215$] &$<110$&$<13.74$&5&$<13.74$\\
N\, V&1242& [$-160,215$] &$<120$&$<14.22$&5\\
O\, I&988& [$-160,215$] &$795\pm26$&$>15.67$&9&$>15.67$\\
Mg\, I&2852& [$-50,170$] &$320\pm23$&$>12.53$&9&$>12.53$\\
Mg\, II&2796& [$-150,200$] &$1172\pm31$&$>13.75$&9&$>13.95$\\
Mg\, II&2803& [$-150,200$] &$990\pm30$&$>13.95$&9\\
Si\, II&1020& [$-105,215$] &$<78$&$<14.61$&5&$>14.55$\\
Si\, II&1190& [$-95,215$] &$580\pm30$&$>14.55$&9\\
Si\, II&1193& [$-105,215$] &$523\pm32$&$>14.29$&9\\
Si\, II&1260& [$-160,215$] &$672\pm50$&$>13.98$&9\\
Si\, III&1206& [$-160,215$] &$528\pm31$&$>13.75$&9&$>13.75$\\
Si\, IV&1393& [$-160,215$] &$<167$&$<13.50$&5&$<13.50$\\
Si\, IV&1402& [$-160,215$] &$<150$&$<13.74$&5\\
S\, II&1259& [$-160,107$] &$<104$&$<14.71$&7&$<14.71$\\
S\, III&1012& [$-150,105$] &$>224$&$>15.09$&11&$>15.09$\\
Fe\, II&1144& [$-160,215$] &$116\pm37$&$14.10\pm0.12$&1&$14.10\pm0.12$\\
Fe\, III&1122& [$-160,143$] &$<89$&$<14.19$&5&$<14.19$\\
\cutinhead{J0928+6025\_110\_35  $z=0.1540$  $\Rperp =  91$\,kpc}
H\, I&1025& [$-250,150$] &$828\pm47$&$>15.36$&9&$19.35\pm0.15$\\
H\, I&1215& [$-700,700$] &$2726\pm78$&$>15.02$&9\\
C\, II&1036& [$-219,104$] &$414\pm47$&$>14.87$&9&$>14.95$\\
C\, II&1334& [$-203,104$] &$740\pm26$&$>14.95$&9\\
N\, I&1199& [$-272,104$] &$276\pm47$&$14.37\pm0.07$&1&$14.37\pm0.07$\\
N\, I&1200& [$-272,104$] &$<201$&$<14.71$&5\\
N\, II&1083& [$-272,104$] &$348\pm40$&$>14.87$&9&$>14.87$\\
N\, V&1238& [$-272,104$] &$<234$&$<14.13$&5&$<14.09$\\
N\, V&1242& [$-272,104$] &$<106$&$<14.09$&5\\
O\, I&1302& [$-272,104$] &$489\pm49$&$>15.15$&9&$>15.15$\\
O\, VI&1037& [$-212,104$] &$<121$&$<14.30$&5&$<14.30$\\
Mg\, I&2852& [$-140,55$] &$494\pm13$&$12.75\pm0.01$&1&$12.75\pm0.01$\\
Mg\, II&2796& [$-220,85$] &$1156\pm19$&$>13.80$&9&$>14.06$\\
Mg\, II&2803& [$-220,85$] &$1029\pm18$&$>14.06$&9\\
Si\, II&1020& [$-272,104$] &$<148$&$<14.85$&5&$>14.79$\\
Si\, II&1190& [$-272,104$] &$406\pm43$&$>14.46$&9\\
Si\, II&1193& [$-272,104$] &$382\pm42$&$>14.17$&9\\
Si\, II&1260& [$-218,104$] &$656\pm35$&$>14.02$&9\\
Si\, II&1304& [$-272,104$] &$438\pm44$&$>14.79$&9\\
Si\, II&1526& [$-189,104$] &$331\pm103$&$>14.42$&9\\
Si\, III&1206& [$-272,104$] &$549\pm50$&$>13.77$&9&$>13.77$\\
Si\, IV&1393& [$-272,104$] &$485\pm76$&$>13.99$&9&$>14.02$\\
Si\, IV&1402& [$-272,104$] &$291\pm82$&$>14.02$&9\\
S\, II&1259& [$-272,45$] &$<142$&$<14.89$&7&$<14.89$\\
Ti\, II&3073& [$-190,85$] &$<26$&$<12.53$&5&$<12.23$\\
Ti\, II&3242& [$-190,85$] &$<69$&$<12.55$&5\\
Ti\, II&3384& [$-190,85$] &$<56$&$<12.23$&5\\
Fe\, II&1063& [$-142,50$] &$183\pm34$&$>14.71$&9&$>14.71$\\
Fe\, II&1096& [$-142,50$] &$<56$&$<14.27$&5\\
Fe\, III&1122& [$-132,50$] &$174\pm42$&$>14.62$&9&$>14.62$\\
\cutinhead{J0935+0204\_15\_28  $z=0.2623$  $\Rperp = 110$\,kpc}
H\, I&1215& [$-50,50$] &$<52$&$<13.02$&5&$<12.68$\\
C\, II&1036& [$-259,291$] &$<80$&$<13.90$&5&$<13.90$\\
C\, II&1334& [$-259,291$] &$<167$&$<14.00$&5\\
C\, III&977& [$-259,291$] &$<88$&$<13.16$&5&$<13.16$\\
N\, I&1200& [$-259,291$] &$<113$&$<14.39$&5&$<14.39$\\
N\, III&989& [$-259,208$] &$<123$&$<14.25$&5&$<14.25$\\
N\, V&1238& [$-259,291$] &$<132$&$<13.86$&5&$<13.86$\\
N\, V&1242& [$-259,291$] &$<146$&$<14.28$&5\\
O\, I&1302& [$-259,291$] &$<177$&$<14.38$&5&$<14.38$\\
O\, VI&1037& [$-50,50$] &$<35$&$<13.80$&5&$<13.80$\\
Si\, II&1190& [$-259,291$] &$<116$&$<13.62$&5&$<13.31$\\
Si\, II&1193& [$-259,291$] &$<119$&$<13.31$&5\\
Si\, II&1260& [$-166,291$] &$<382$&$<13.61$&5\\
Si\, III&1206& [$-259,291$] &$<120$&$<12.76$&5&$<12.76$\\
Si\, IV&1393& [$-259,291$] &$<217$&$<13.41$&7&$<13.41$\\
S\, II&1259& [$-259,135$] &$<197$&$<15.18$&5&$<15.18$\\
Fe\, II&1144& [$-55,291$] &$<61$&$<13.73$&5&$<13.73$\\
Fe\, III&1122& [$-259,142$] &$<66$&$<14.06$&5&$<14.06$\\
\cutinhead{J0943+0531\_216\_61  $z=0.1431$  $\Rperp = 149$\,kpc}
H\, I&1025& [$-180,50$] &$278\pm33$&$>14.88$&9&$>14.88$\\
C\, II&1036& [$-186,62$] &$<75$&$<13.83$&5&$<13.59$\\
C\, II&1334& [$-186,62$] &$<77$&$<13.59$&5\\
N\, I&1200& [$-186,62$] &$<91$&$<14.28$&5&$<14.28$\\
N\, II&1083& [$-186,62$] &$<209$&$<14.38$&5&$<14.38$\\
N\, V&1238& [$-186,62$] &$<63$&$<13.46$&5&$<13.46$\\
N\, V&1242& [$-186,62$] &$<63$&$<13.76$&5\\
O\, I&1302& [$-186,62$] &$<147$&$<14.42$&5&$<14.42$\\
O\, VI&1031& [$-186,62$] &$<79$&$<13.83$&5&$<13.83$\\
O\, VI&1037& [$-186,62$] &$<75$&$<14.08$&5\\
Mg\, I&2852& [$-150,50$] &$<61$&$<11.78$&5&$<11.78$\\
Mg\, II&2796& [$-150,50$] &$<111$&$<12.49$&5&$<12.49$\\
Mg\, II&2803& [$-150,50$] &$<67$&$<12.62$&5\\
Si\, II&1190& [$-186,62$] &$<90$&$<13.47$&5&$<12.64$\\
Si\, II&1193& [$-186,62$] &$<74$&$<13.09$&5\\
Si\, II&1260& [$-186,62$] &$<60$&$<12.64$&5\\
Si\, II&1304& [$-186,62$] &$<90$&$<13.91$&5\\
Si\, II&1526& [$-186,62$] &$<171$&$<13.88$&5\\
Si\, III&1206& [$-186,62$] &$<75$&$<12.56$&5&$<12.56$\\
Si\, IV&1402& [$-186,62$] &$<106$&$<13.32$&5&$<13.32$\\
S\, II&1259& [$-186,62$] &$<64$&$<14.56$&5&$<14.56$\\
Fe\, II&1144& [$-186,62$] &$<121$&$<14.10$&5&$<14.10$\\
Fe\, III&1122& [$-186,62$] &$<101$&$<14.24$&5&$<14.24$\\
\cutinhead{J0943+0531\_227\_19  $z=0.3530$  $\Rperp =  92$\,kpc}
H\, I&926& [$300,500$] &$287\pm17$&$16.28\pm0.04$&1&$16.28\pm0.04$\\
H\, I&937& [$100,600$] &$490\pm30$&$>16.21$&9\\
H\, I&949& [$-50,600$] &$637\pm58$&$>16.06$&9\\
H\, I&972& [$-50,700$] &$947\pm40$&$>15.91$&9\\
H\, I&1025& [$-100,750$] &$1353\pm47$&$>15.61$&9\\
H\, I&1215& [$-100,850$] &$2110\pm92$&$>14.87$&9\\
C\, II&1036& [$-15,547$] &$176\pm52$&$14.42\pm0.09$&3&$14.42\pm0.09$\\
C\, III&977& [$-15,547$] &$726\pm37$&$>14.30$&9&$>14.30$\\
N\, II&1083& [$-50,450$] &$>374$&$>14.74$&11&$>14.74$\\
N\, III&989& [$-50,450$] &$<120$&$<14.25$&5&$<14.25$\\
O\, VI&1031& [$0,150$] &$195\pm22$&$>14.43$&9&$>14.48$\\
O\, VI&1037& [$0,150$] &$117\pm24$&$>14.48$&9\\
Mg\, I&2852& [$-10,500$] &$<122$&$<12.01$&5&$<12.01$\\
Mg\, II&2796& [$-50,450$] &$<101$&$<12.44$&5&$<12.44$\\
Mg\, II&2803& [$-50,450$] &$<124$&$<12.81$&5\\
Si\, II&1260& [$-50,450$] &$<227$&$<13.25$&5&$<13.25$\\
Si\, III&1206& [$-50,450$] &$<193$&$<12.97$&5&$<12.97$\\
Fe\, II&1144& [$-15,450$] &$<190$&$<14.34$&5&$<14.34$\\
Fe\, III&1122& [$-185,817$] &$<140$&$<14.48$&5&$<14.48$\\
\cutinhead{J0943+0531\_106\_34  $z=0.2284$  $\Rperp = 121$\,kpc}
H\, I&949& [$100,280$] &$176\pm29$&$15.43\pm0.08$&1&$15.26\pm0.05$\\
H\, I&972& [$50,300$] &$211\pm27$&$15.21\pm0.06$&1\\
H\, I&1215& [$50,330$] &$550\pm31$&$>14.31$&9\\
C\, II&1036& [$-31,222$] &$<59$&$<13.67$&5&$<13.67$\\
C\, II&1334& [$84,282$] &$<136$&$<13.84$&5\\
N\, I&1200& [$84,282$] &$<58$&$<14.01$&5&$<14.01$\\
N\, II&1083& [$84,282$] &$<61$&$<13.89$&5&$<13.89$\\
N\, V&1238& [$84,282$] &$<64$&$<13.50$&5&$<13.50$\\
O\, I&1302& [$84,282$] &$<124$&$<14.26$&5&$<14.26$\\
O\, VI&1031& [$84,282$] &$<46$&$<13.58$&5&$<13.58$\\
O\, VI&1037& [$84,282$] &$<88$&$<14.17$&5\\
Mg\, I&2852& [$100,280$] &$<24$&$<11.38$&5&$<11.38$\\
Mg\, II&2796& [$100,280$] &$<58$&$<12.20$&5&$<12.20$\\
Mg\, II&2803& [$100,280$] &$<35$&$<12.31$&5\\
Si\, II&1190& [$84,282$] &$<75$&$<13.43$&5&$<12.70$\\
Si\, II&1193& [$-31,284$] &$<91$&$<13.30$&5\\
Si\, II&1260& [$119,282$] &$<65$&$<12.70$&5\\
Si\, II&1304& [$84,282$] &$<85$&$<13.74$&5\\
Si\, III&1206& [$84,282$] &$121\pm29$&$12.89\pm0.10$&1&$12.89\pm0.10$\\
Si\, IV&1393& [$84,282$] &$<153$&$<13.40$&5&$<13.40$\\
Si\, IV&1402& [$84,282$] &$<174$&$<13.60$&5\\
Fe\, II&1144& [$84,282$] &$<68$&$<13.75$&5&$<13.75$\\
Fe\, III&1122& [$84,282$] &$<63$&$<14.02$&5&$<14.02$\\
\cutinhead{J0950+4831\_177\_27  $z=0.2119$  $\Rperp =  91$\,kpc}
H\, I&937& [$-250,100$] &$461\pm51$&$>16.18$&9&$>16.18$\\
H\, I&949& [$-250,150$] &$650\pm42$&$>16.08$&9\\
H\, I&972& [$-300,150$] &$787\pm25$&$>15.91$&9\\
H\, I&1025& [$-350,150$] &$949\pm21$&$>15.58$&9\\
H\, I&1215& [$-450,150$] &$1369\pm29$&$>14.82$&9\\
C\, II&1036& [$-336,115$] &$275\pm24$&$>14.63$&9&$>14.63$\\
C\, II&1334& [$-215,70$] &$395\pm55$&$>14.59$&9\\
C\, III&977& [$-336,163$] &$719\pm28$&$>14.43$&9&$>14.43$\\
N\, II&1083& [$-336,163$] &$146\pm32$&$>14.41$&9&$>14.41$\\
N\, V&1238& [$-336,163$] &$<96$&$<13.78$&5&$<13.78$\\
N\, V&1242& [$-336,163$] &$<81$&$<13.87$&5\\
O\, I&1302& [$-200,0$] &$99\pm30$&$14.27\pm0.12$&1&$14.27\pm0.12$\\
O\, VI&1031& [$-200,163$] &$156\pm22$&$14.22\pm0.05$&1&$14.24\pm0.05$\\
O\, VI&1037& [$-246,98$] &$95\pm22$&$14.28\pm0.09$&1\\
Mg\, I&2852& [$-150,10$] &$93\pm11$&$11.92\pm0.05$&1&$11.92\pm0.05$\\
Mg\, II&2796& [$-200,50$] &$678\pm12$&$>13.57$&9&$>13.73$\\
Mg\, II&2803& [$-200,50$] &$552\pm13$&$>13.73$&9\\
Si\, II&1190& [$-200,50$] &$225\pm19$&$14.01\pm0.04$&1&$14.01\pm0.04$\\
Si\, II&1193& [$-200,50$] &$240\pm20$&$>13.77$&9\\
Si\, II&1260& [$-141,50$] &$>296$&$>13.65$&11\\
Si\, II&1304& [$-200,50$] &$<98$&$<13.99$&5\\
Si\, III&1206& [$-336,163$] &$571\pm31$&$>13.73$&9&$>13.73$\\
Si\, IV&1393& [$-336,163$] &$264\pm80$&$>13.75$&9&$>13.75$\\
Fe\, II&1144& [$-336,163$] &$<74$&$<13.79$&5&$<13.79$\\
Fe\, III&1122& [$-175,16$] &$<75$&$<14.23$&5&$<14.23$\\
\cutinhead{J1009+0713\_204\_17  $z=0.2278$  $\Rperp =  60$\,kpc}
H\, I&1025& [$-200,150$] &$516\pm23$&$>15.25$&9&$>15.25$\\
H\, I&1215& [$-200,200$] &$927\pm24$&$>14.64$&9\\
C\, II&1036& [$-105,151$] &$204\pm20$&$14.37\pm0.05$&3&$14.37\pm0.05$\\
C\, II&1334& [$-175,134$] &$>258$&$>14.31$&11\\
N\, I&1200& [$-175,197$] &$<70$&$<14.12$&5&$<14.12$\\
N\, II&1083& [$-175,197$] &$<64$&$<13.79$&5&$<13.79$\\
N\, V&1238& [$-175,197$] &$<449$&$<14.45$&7&$<14.45$\\
O\, I&1302& [$-175,197$] &$<176$&$<14.41$&5&$<14.41$\\
O\, VI&1031& [$-175,197$] &$541\pm23$&$14.90\pm0.03$&1&$14.97\pm0.02$\\
O\, VI&1037& [$-175,197$] &$556\pm32$&$15.16\pm0.03$&3\\
Mg\, I&2852& [$-90,50$] &$<38$&$<11.55$&7&$<11.55$\\
Mg\, II&2796& [$-105,50$] &$127\pm13$&$12.62\pm0.04$&1&$12.68\pm0.03$\\
Mg\, II&2803& [$-105,50$] &$106\pm12$&$12.80\pm0.04$&1\\
Si\, II&1190& [$-175,75$] &$<126$&$<13.69$&5&$<13.16$\\
Si\, II&1193& [$-175,75$] &$<66$&$<13.16$&5\\
Si\, II&1304& [$-175,197$] &$<146$&$<14.13$&5\\
Si\, III&1206& [$-175,197$] &$259\pm32$&$>13.26$&9&$>13.26$\\
Si\, IV&1393& [$-175,197$] &$<156$&$<13.44$&5&$<13.44$\\
Si\, IV&1402& [$-175,197$] &$<145$&$<13.56$&5\\
S\, II&1259& [$-98,140$] &$<73$&$<14.52$&5&$<14.52$\\
Fe\, III&1122& [$-175,197$] &$<67$&$<14.05$&5&$<14.05$\\
\cutinhead{J1009+0713\_170\_9  $z=0.3557$  $\Rperp =  44$\,kpc}
H\, I&917& [$-40,200$] &$>429$&$>17.32$&11&$>18.00$\\
H\, I&918& [$-150,250$] &$610\pm23$&$>17.33$&9\\
H\, I&919& [$-150,250$] &$533\pm22$&$>17.19$&9\\
H\, I&920& [$-200,250$] &$729\pm21$&$>17.18$&9\\
H\, I&923& [$-150,250$] &$628\pm20$&$>16.99$&9\\
H\, I&926& [$-200,250$] &$664\pm22$&$>16.86$&9\\
H\, I&930& [$-120,250$] &$>759$&$>16.74$&11\\
H\, I&937& [$-200,260$] &$905\pm18$&$>16.59$&9\\
H\, I&972& [$-200,350$] &$979\pm27$&$>16.01$&9\\
H\, I&1025& [$-200,350$] &$1118\pm28$&$>15.59$&9\\
H\, I&1215& [$-250,350$] &$1407\pm60$&$>14.74$&9\\
C\, III&977& [$-189,290$] &$1016\pm21$&$>14.62$&9&$>14.62$\\
N\, I&1200& [$-189,206$] &$<147$&$<14.45$&5&$<14.45$\\
N\, II&1083& [$-129,250$] &$244\pm31$&$14.49\pm0.06$&1&$14.49\pm0.06$\\
N\, III&989& [$-150,180$] &$>476$&$>14.93$&11&$>14.93$\\
N\, V&1238& [$-189,316$] &$<162$&$<14.00$&5&$<14.00$\\
N\, V&1242& [$-189,316$] &$<164$&$<14.25$&5\\
O\, I&1302& [$-113,252$] &$259\pm42$&$>14.71$&9&$>14.71$\\
O\, VI&1031& [$-189,316$] &$789\pm31$&$>15.03$&9&$15.00\pm0.03$\\
O\, VI&1037& [$-133,316$] &$474\pm32$&$15.00\pm0.03$&1\\
Mg\, I&2852& [$-130,160$] &$167\pm15$&$12.21\pm0.03$&1&$12.21\pm0.03$\\
Mg\, II&2796& [$-150,180$] &$1331\pm14$&$>13.86$&9&$>14.04$\\
Mg\, II&2803& [$-150,180$] &$1116\pm13$&$>14.04$&9\\
Si\, II&1260& [$-109,237$] &$637\pm56$&$>13.92$&9&$14.36\pm0.07$\\
Si\, II&1304& [$-109,239$] &$226\pm42$&$14.36\pm0.07$&3\\
Si\, III&1206& [$-189,316$] &$827\pm62$&$>13.92$&9&$>13.92$\\
Fe\, II&2600& [$-80,150$] &$530\pm14$&$>13.79$&9&$>13.79$\\
Fe\, III&1122& [$-26,232$] &$<195$&$<14.62$&7&$<14.62$\\
\cutinhead{J1016+4706\_274\_6  $z=0.2520$  $\Rperp =  23$\,kpc}
H\, I&930& [$-50,350$] &$681\pm33$&$>16.59$&9&$>16.47$\\
H\, I&937& [$-100,350$] &$736\pm24$&$>16.45$&9\\
H\, I&1025& [$-100,350$] &$1032\pm16$&$>15.62$&9\\
H\, I&1215& [$-100,350$] &$1342\pm26$&$>14.83$&9\\
C\, II&1036& [$-130,317$] &$384\pm25$&$14.68\pm0.03$&1&$14.68\pm0.03$\\
C\, III&977& [$-130,356$] &$834\pm22$&$>14.58$&9&$>14.58$\\
N\, I&1200& [$-130,356$] &$<92$&$<14.24$&5&$<14.24$\\
N\, II&1083& [$-50,270$] &$112\pm29$&$14.15\pm0.10$&1&$14.15\pm0.10$\\
N\, III&989& [$-130,356$] &$357\pm28$&$14.72\pm0.04$&1&$14.72\pm0.04$\\
N\, V&1238& [$-130,356$] &$<145$&$<13.99$&5&$<13.99$\\
O\, I&1302& [$-130,356$] &$<155$&$<14.36$&5&$<14.36$\\
O\, VI&1031& [$-130,390$] &$611\pm26$&$14.85\pm0.02$&1&$14.87\pm0.02$\\
O\, VI&1037& [$-64,356$] &$395\pm24$&$14.91\pm0.03$&1\\
Mg\, I&2852& [$10,150$] &$<58$&$<11.71$&5&$<11.71$\\
Mg\, II&2796& [$-90,250$] &$745\pm18$&$>13.46$&9&$>13.55$\\
Mg\, II&2803& [$-90,250$] &$513\pm20$&$>13.55$&9\\
Si\, II&1190& [$-130,356$] &$193\pm39$&$13.91\pm0.08$&1&$13.81\pm0.05$\\
Si\, II&1193& [$-130,356$] &$288\pm38$&$13.78\pm0.06$&1\\
Si\, II&1260& [$-80,275$] &$334\pm48$&$>13.58$&9\\
Si\, II&1304& [$-130,356$] &$<164$&$<14.10$&5\\
Si\, III&1206& [$-130,356$] &$803\pm35$&$>13.87$&9&$>13.87$\\
S\, II&1259& [$-130,172$] &$<101$&$<14.65$&5&$<14.65$\\
S\, III&1012& [$-50,50$] &$<27$&$<13.99$&5&$<13.99$\\
Fe\, II&1144& [$-130,356$] &$147\pm29$&$14.18\pm0.08$&3&$14.18\pm0.08$\\
Fe\, III&1122& [$-130,123$] &$<51$&$<14.08$&7&$<14.08$\\
\cutinhead{J1016+4706\_359\_16  $z=0.1661$  $\Rperp =  44$\,kpc}
H\, I&1025& [$-220,150$] &$734\pm21$&$>15.44$&9&$>15.44$\\
H\, I&1215& [$-300,150$] &$959\pm22$&$>14.74$&9\\
C\, II&1036& [$-251,140$] &$150\pm28$&$14.27\pm0.07$&1&$14.27\pm0.07$\\
C\, II&1334& [$-251,140$] &$317\pm49$&$>14.39$&9\\
N\, II&1083& [$-198,90$] &$102\pm22$&$14.10\pm0.08$&1&$14.10\pm0.08$\\
N\, V&1238& [$-382,215$] &$259\pm31$&$14.17\pm0.05$&1&$14.17\pm0.05$\\
N\, V&1242& [$-382,215$] &$<366$&$<14.62$&7\\
O\, I&1302& [$-382,215$] &$<110$&$<14.19$&5&$<14.19$\\
O\, VI&1031& [$-318,127$] &$339\pm30$&$14.64\pm0.04$&1&$14.63\pm0.03$\\
O\, VI&1037& [$-264,215$] &$160\pm34$&$14.58\pm0.08$&1\\
Mg\, I&2852& [$-190,50$] &$<62$&$<11.82$&5&$<11.82$\\
Mg\, II&2796& [$-190,50$] &$454\pm26$&$>13.20$&9&$>13.34$\\
Mg\, II&2803& [$-190,50$] &$360\pm25$&$>13.34$&9\\
Si\, II&1193& [$-273,143$] &$204\pm33$&$13.68\pm0.06$&1&$13.68\pm0.06$\\
Si\, III&1206& [$-277,215$] &$673\pm31$&$>13.74$&9&$>13.74$\\
S\, II&1259& [$-382,-55$] &$<66$&$<14.47$&7&$<14.47$\\
Fe\, III&1122& [$-382,215$] &$<120$&$<14.34$&5&$<14.34$\\
\cutinhead{J1112+3539\_236\_14  $z=0.2467$  $\Rperp =  53$\,kpc}
H\, I&937& [$-150,150$] &$232\pm67$&$>15.79$&9&$>15.79$\\
H\, I&949& [$-150,150$] &$196\pm41$&$>15.55$&9\\
H\, I&1025& [$-150,200$] &$>624$&$>15.20$&11\\
C\, II&1036& [$-160,131$] &$<79$&$<13.97$&7&$<13.91$\\
C\, II&1334& [$-160,131$] &$<149$&$<13.91$&5\\
N\, I&1200& [$-160,231$] &$<132$&$<14.53$&5&$<14.53$\\
N\, II&1083& [$-160,231$] &$<114$&$<14.15$&5&$<14.15$\\
N\, III&989& [$-160,161$] &$<149$&$<14.30$&5&$<14.30$\\
N\, V&1238& [$-160,231$] &$<137$&$<13.82$&5&$<13.82$\\
N\, V&1242& [$-160,231$] &$<111$&$<14.20$&5\\
O\, VI&1031& [$-160,231$] &$321\pm29$&$14.53\pm0.04$&1&$14.54\pm0.04$\\
O\, VI&1037& [$-160,231$] &$186\pm43$&$14.63\pm0.09$&1\\
Mg\, I&2852& [$-59,50$] &$<73$&$<11.83$&5&$<11.83$\\
Mg\, II&2796& [$-99,100$] &$77\pm20$&$12.38\pm0.09$&1&$12.38\pm0.09$\\
Mg\, II&2803& [$-99,100$] &$<85$&$<12.69$&5\\
Si\, II&1190& [$-160,231$] &$<110$&$<13.65$&5&$<12.93$\\
Si\, II&1260& [$-110,152$] &$<117$&$<12.93$&5\\
Si\, II&1304& [$-160,231$] &$<156$&$<14.12$&5\\
Si\, III&1206& [$-140,133$] &$125\pm40$&$12.97\pm0.11$&1&$12.97\pm0.11$\\
Si\, IV&1393& [$-160,231$] &$<197$&$<13.38$&5&$<13.38$\\
Si\, IV&1402& [$-160,231$] &$<217$&$<13.67$&5\\
S\, II&1259& [$-160,137$] &$<124$&$<14.80$&5&$<14.80$\\
Fe\, II&1144& [$-59,231$] &$<60$&$<13.79$&5&$<13.79$\\
Fe\, III&1122& [$-160,231$] &$<114$&$<14.37$&5&$<14.37$\\
\cutinhead{J1133+0327\_110\_5  $z=0.2367$  $\Rperp =  18$\,kpc}
H\, I&919& [$20,500$] &$543\pm81$&$>17.01$&9&$18.61\pm0.06$\\
H\, I&923& [$0,500$] &$709\pm66$&$>16.87$&9\\
H\, I&926& [$0,450$] &$671\pm61$&$>16.71$&9\\
H\, I&930& [$0,500$] &$826\pm61$&$>16.61$&9\\
H\, I&937& [$0,500$] &$901\pm32$&$>16.53$&9\\
H\, I&949& [$0,500$] &$914\pm31$&$>16.28$&9\\
H\, I&972& [$0,500$] &$933\pm25$&$>15.99$&9\\
H\, I&1025& [$0,500$] &$1104\pm21$&$>15.61$&9\\
H\, I&1215& [$-50,600$] &$1663\pm37$&$>14.90$&9\\
C\, II&1036& [$31,451$] &$466\pm38$&$>14.81$&9&$>14.81$\\
C\, II&1334& [$31,457$] &$415\pm70$&$>14.56$&9\\
C\, III&977& [$31,457$] &$671\pm31$&$>14.35$&9&$>14.35$\\
N\, I&1200& [$31,457$] &$<79$&$<14.15$&5&$<14.15$\\
N\, II&1083& [$31,457$] &$213\pm40$&$14.46\pm0.07$&1&$14.46\pm0.07$\\
N\, III&989& [$31,457$] &$<86$&$<13.99$&5&$<13.99$\\
N\, V&1238& [$31,457$] &$<93$&$<13.77$&5&$<13.77$\\
N\, V&1242& [$31,457$] &$<97$&$<13.97$&5\\
O\, VI&1031& [$65,457$] &$251\pm37$&$14.41\pm0.07$&1&$14.41\pm0.07$\\
O\, VI&1037& [$65,457$] &$<106$&$<14.33$&5\\
Mg\, I&2852& [$50,430$] &$145\pm30$&$12.18\pm0.07$&1&$12.18\pm0.07$\\
Mg\, II&2796& [$50,450$] &$806\pm36$&$>13.48$&9&$>13.60$\\
Mg\, II&2803& [$50,450$] &$549\pm33$&$>13.60$&9\\
Si\, II&1190& [$31,457$] &$172\pm38$&$13.87\pm0.09$&1&$13.70\pm0.06$\\
Si\, II&1193& [$31,457$] &$184\pm41$&$13.64\pm0.08$&1\\
Si\, II&1260& [$31,457$] &$480\pm39$&$>13.69$&9\\
Si\, II&1304& [$31,457$] &$<214$&$<14.22$&5\\
Si\, III&1206& [$31,457$] &$499\pm35$&$>13.61$&9&$>13.61$\\
S\, II&1259& [$31,283$] &$<115$&$<14.76$&5&$<14.76$\\
Fe\, II&1144& [$31,457$] &$<66$&$<13.74$&5&$<13.74$\\
Fe\, III&1122& [$31,457$] &$<75$&$<14.12$&5&$<14.12$\\
\cutinhead{J1133+0327\_164\_21  $z=0.1545$  $\Rperp =  55$\,kpc}
H\, I&1025& [$-220,50$] &$425\pm24$&$>15.09$&9&$>15.09$\\
H\, I&1215& [$-300,100$] &$768\pm34$&$>14.49$&9\\
C\, II&1036& [$-200,50$] &$<56$&$<13.77$&5&$<13.77$\\
C\, II&1334& [$-200,50$] &$<128$&$<13.89$&5\\
N\, I&1200& [$-177,155$] &$<91$&$<14.35$&5&$<14.35$\\
N\, II&1083& [$-177,155$] &$<56$&$<13.74$&5&$<13.74$\\
N\, V&1238& [$-177,155$] &$<68$&$<13.52$&5&$<13.52$\\
N\, V&1242& [$-177,155$] &$<64$&$<13.81$&5\\
O\, I&1302& [$-177,0$] &$<177$&$<14.49$&7&$<14.49$\\
O\, VI&1037& [$-207,55$] &$158\pm25$&$14.50\pm0.07$&1&$14.50\pm0.07$\\
Mg\, I&2852& [$-200,55$] &$<200$&$<12.32$&5&$<12.32$\\
Mg\, II&2803& [$-200,55$] &$<208$&$<13.19$&5&$<13.07$\\
Si\, II&1190& [$-207,50$] &$<62$&$<13.32$&5&$<13.07$\\
Si\, II&1193& [$-207,55$] &$<107$&$<13.31$&5\\
Si\, II&1260& [$-207,55$] &$<142$&$<13.07$&5\\
Si\, III&1206& [$-217,15$] &$<139$&$<12.91$&5&$<12.91$\\
S\, II&1259& [$-177,131$] &$<67$&$<14.50$&5&$<14.50$\\
Fe\, II&1144& [$-207,155$] &$<70$&$<13.78$&5&$<13.78$\\
Fe\, III&1122& [$-207,55$] &$<97$&$<14.26$&5&$<14.26$\\
\cutinhead{J1157-0022\_230\_7  $z=0.1638$  $\Rperp =  19$\,kpc}
H\, I&1025& [$-30,250$] &$>417$&$>15.12$&11&$>15.12$\\
H\, I&1215& [$-80,250$] &$588\pm22$&$>14.46$&9\\
C\, II&1334& [$-179,348$] &$<74$&$<13.58$&5&$<13.58$\\
C\, III&977& [$-100,218$] &$<143$&$<13.38$&7&$<13.38$\\
N\, II&1083& [$-80,177$] &$<100$&$<14.03$&5&$<14.03$\\
N\, V&1238& [$-79,218$] &$<77$&$<13.60$&5&$<13.60$\\
O\, I&1302& [$-79,218$] &$<42$&$<13.78$&5&$<13.78$\\
O\, VI&1031& [$0,348$] &$<63$&$<13.70$&7&$<13.70$\\
O\, VI&1037& [$-119,226$] &$<75$&$<14.04$&5\\
Mg\, I&2852& [$-50,150$] &$<41$&$<11.63$&5&$<11.63$\\
Mg\, II&2796& [$-50,150$] &$<74$&$<12.38$&5&$<12.38$\\
Mg\, II&2803& [$-50,150$] &$<57$&$<12.57$&5\\
Si\, II&1190& [$-80,218$] &$<70$&$<13.37$&5&$<12.73$\\
Si\, II&1193& [$-80,218$] &$<82$&$<13.23$&5\\
Si\, II&1260& [$-80,217$] &$<60$&$<12.73$&5\\
Si\, III&1206& [$-80,218$] &$<67$&$<12.64$&5&$<12.64$\\
Si\, IV&1393& [$-79,218$] &$<168$&$<13.35$&5&$<13.35$\\
S\, II&1259& [$-179,187$] &$<68$&$<14.45$&5&$<14.45$\\
Fe\, II&1144& [$-179,348$] &$<112$&$<14.04$&5&$<14.04$\\
Fe\, III&1122& [$-179,348$] &$<89$&$<14.09$&5&$<14.09$\\
\cutinhead{J1220+3853\_225\_38  $z=0.2737$  $\Rperp = 154$\,kpc}
H\, I&923& [$-150,200$] &$155\pm44$&$16.13\pm0.11$&1&$15.88\pm0.06$\\
H\, I&926& [$-200,200$] &$<126$&$<15.91$&5\\
H\, I&930& [$-200,200$] &$<116$&$<15.74$&5\\
H\, I&937& [$-250,200$] &$267\pm43$&$15.85\pm0.07$&1\\
H\, I&949& [$-400,200$] &$399\pm57$&$>15.78$&9\\
H\, I&972& [$-400,200$] &$496\pm39$&$>15.54$&9\\
H\, I&1215& [$-400,200$] &$1173\pm46$&$>14.68$&9\\
C\, II&1036& [$-177,82$] &$<73$&$<13.83$&5&$<13.61$\\
C\, II&1334& [$-177,82$] &$<81$&$<13.61$&5\\
C\, III&977& [$-397,97$] &$646\pm34$&$>14.27$&9&$>14.27$\\
N\, I&1200& [$-177,82$] &$<76$&$<14.13$&5&$<14.13$\\
N\, II&1083& [$-177,82$] &$<55$&$<13.75$&5&$<13.75$\\
N\, V&1238& [$-177,82$] &$<87$&$<13.69$&5&$<13.69$\\
N\, V&1242& [$-177,82$] &$<144$&$<14.18$&5\\
O\, I&1302& [$-122,82$] &$<47$&$<13.89$&5&$<13.89$\\
O\, VI&1031& [$-140,60$] &$238\pm23$&$14.42\pm0.05$&1&$14.45\pm0.04$\\
O\, VI&1037& [$-140,60$] &$164\pm25$&$14.54\pm0.07$&1\\
Si\, II&1193& [$-177,82$] &$<78$&$<13.11$&5&$<13.03$\\
Si\, II&1260& [$-177,82$] &$<133$&$<13.03$&5\\
Si\, II&1304& [$-177,82$] &$<51$&$<13.57$&5\\
Si\, III&1206& [$-365,82$] &$>472$&$>13.51$&11&$>13.51$\\
S\, II&1259& [$-177,82$] &$<155$&$<14.97$&7&$<14.97$\\
Fe\, III&1122& [$-177,82$] &$<110$&$<14.36$&5&$<14.36$\\
\cutinhead{J1233-0031\_168\_7  $z=0.3185$  $\Rperp =  32$\,kpc}
H\, I&926& [$-50,200$] &$67\pm18$&$15.57\pm0.10$&1&$15.57\pm0.02$\\
H\, I&930& [$-100,200$] &$97\pm20$&$15.52\pm0.08$&1\\
H\, I&937& [$-130,200$] &$176\pm18$&$15.61\pm0.04$&1\\
H\, I&949& [$-130,200$] &$265\pm17$&$15.56\pm0.03$&1\\
H\, I&972& [$-130,200$] &$416\pm22$&$>15.56$&9\\
H\, I&1025& [$-200,200$] &$608\pm19$&$>15.31$&9\\
H\, I&1215& [$-200,200$] &$911\pm30$&$>14.63$&9\\
C\, II&1036& [$-187,198$] &$<50$&$<13.65$&5&$<13.65$\\
C\, II&1334& [$-187,198$] &$<166$&$<13.94$&5\\
C\, III&977& [$-187,198$] &$483\pm25$&$>14.18$&9&$>14.18$\\
N\, I&1200& [$-187,317$] &$<83$&$<14.30$&5&$<14.30$\\
N\, II&1083& [$-118,198$] &$<45$&$<13.63$&5&$<13.63$\\
N\, V&1238& [$-187,198$] &$<97$&$<13.76$&5&$<13.76$\\
N\, V&1242& [$-187,198$] &$<268$&$<14.53$&5\\
O\, I&1302& [$-187,198$] &$<121$&$<14.21$&5&$<14.21$\\
O\, VI&1031& [$-187,198$] &$394\pm26$&$14.70\pm0.03$&1&$14.71\pm0.02$\\
O\, VI&1037& [$-187,247$] &$246\pm23$&$14.71\pm0.04$&1\\
Mg\, I&2852& [$-100,150$] &$<30$&$<11.42$&5&$<11.42$\\
Mg\, II&2796& [$-100,150$] &$<94$&$<12.39$&5&$<12.39$\\
Mg\, II&2803& [$-100,150$] &$<54$&$<12.47$&5\\
Si\, II&1190& [$-187,317$] &$<140$&$<13.73$&5&$<13.33$\\
Si\, II&1193& [$-187,317$] &$<130$&$<13.33$&5\\
Si\, II&1304& [$-187,317$] &$<133$&$<13.97$&5\\
Si\, III&1206& [$-187,317$] &$163\pm43$&$13.01\pm0.10$&1&$13.01\pm0.10$\\
S\, II&1259& [$-187,200$] &$<99$&$<14.67$&5&$<14.67$\\
Fe\, II&1144& [$-187,317$] &$<63$&$<13.70$&5&$<13.70$\\
Fe\, III&1122& [$-187,198$] &$<71$&$<14.08$&5&$<14.08$\\
\cutinhead{J1233+4758\_94\_38  $z=0.2221$  $\Rperp = 132$\,kpc}
H\, I&930& [$-200,150$] &$323\pm42$&$>16.28$&9&$>16.28$\\
H\, I&937& [$-200,150$] &$504\pm32$&$>16.25$&9\\
H\, I&949& [$-200,200$] &$486\pm23$&$>16.04$&9\\
H\, I&972& [$-200,200$] &$575\pm21$&$>15.81$&9\\
H\, I&1025& [$-250,200$] &$768\pm18$&$>15.47$&9\\
H\, I&1215& [$-250,200$] &$1080\pm21$&$>14.76$&9\\
C\, II&1036& [$-193,80$] &$182\pm17$&$>14.35$&9&$>14.49$\\
C\, II&1334& [$-193,80$] &$373\pm31$&$>14.49$&9\\
N\, I&1200& [$-193,160$] &$<49$&$<13.96$&5&$<13.96$\\
N\, II&1083& [$-193,160$] &$133\pm23$&$14.21\pm0.07$&1&$14.21\pm0.07$\\
N\, III&989& [$-193,83$] &$197\pm20$&$14.47\pm0.05$&1&$14.47\pm0.05$\\
N\, V&1238& [$-193,80$] &$<54$&$<13.45$&5&$<13.45$\\
N\, V&1242& [$-193,80$] &$<63$&$<13.80$&5\\
O\, I&1302& [$-193,80$] &$<110$&$<14.23$&5&$<14.23$\\
O\, VI&1031& [$-66,160$] &$219\pm15$&$14.37\pm0.03$&3&$14.41\pm0.03$\\
O\, VI&1037& [$-193,160$] &$186\pm20$&$14.54\pm0.05$&1\\
Mg\, I&2852& [$-150,50$] &$<55$&$<11.65$&5&$<11.65$\\
Mg\, II&2796& [$-170,80$] &$445\pm11$&$>13.28$&9&$>13.37$\\
Mg\, II&2803& [$-170,80$] &$312\pm12$&$>13.37$&9\\
Si\, II&1190& [$-193,160$] &$102\pm22$&$13.61\pm0.08$&1&$13.45\pm0.05$\\
Si\, II&1193& [$-193,160$] &$120\pm23$&$13.40\pm0.07$&1\\
Si\, II&1260& [$-154,119$] &$187\pm28$&$>13.27$&9\\
Si\, III&1206& [$-193,160$] &$353\pm23$&$>13.44$&9&$>13.44$\\
Si\, IV&1393& [$-193,160$] &$170\pm31$&$13.38\pm0.07$&1&$13.38\pm0.07$\\
Si\, IV&1402& [$-193,160$] &$<72$&$<13.33$&5\\
S\, II&1259& [$-193,69$] &$<58$&$<14.41$&7&$<14.41$\\
Fe\, II&1144& [$-193,160$] &$<81$&$<13.91$&5&$<13.91$\\
Fe\, III&1122& [$-193,160$] &$<80$&$<14.23$&5&$<14.23$\\
\cutinhead{J1241+5721\_208\_27  $z=0.2178$  $\Rperp =  93$\,kpc}
H\, I&949& [$-100,200$] &$136\pm25$&$15.29\pm0.07$&1&$15.29\pm0.07$\\
H\, I&972& [$-40,200$] &$274\pm16$&$15.28\pm0.03$&3\\
H\, I&1025& [$-100,200$] &$>458$&$>15.25$&11\\
H\, I&1215& [$-150,250$] &$653\pm20$&$>14.54$&9\\
C\, II&1036& [$-94,99$] &$<31$&$<13.43$&5&$<13.43$\\
C\, II&1334& [$-94,99$] &$<75$&$<13.61$&5\\
N\, I&1200& [$-94,99$] &$<33$&$<13.80$&5&$<13.80$\\
N\, II&1083& [$-94,99$] &$<42$&$<13.58$&5&$<13.58$\\
N\, III&989& [$-94,76$] &$<29$&$<13.51$&5&$<13.51$\\
N\, V&1238& [$-94,110$] &$92\pm18$&$13.69\pm0.09$&1&$13.69\pm0.09$\\
N\, V&1242& [$-94,110$] &$<62$&$<13.82$&5\\
O\, I&1302& [$-94,99$] &$<78$&$<14.06$&5&$<14.06$\\
O\, VI&1031& [$-94,236$] &$345\pm17$&$14.71\pm0.02$&1&$14.70\pm0.02$\\
O\, VI&1037& [$-94,202$] &$189\pm20$&$14.66\pm0.05$&1\\
Mg\, I&2852& [$-50,99$] &$<83$&$<11.90$&5&$<11.90$\\
Mg\, II&2796& [$-50,99$] &$<67$&$<12.32$&5&$<12.32$\\
Mg\, II&2803& [$-50,99$] &$<97$&$<12.74$&5\\
Si\, II&1190& [$-94,110$] &$<35$&$<13.03$&5&$12.84\pm0.10$\\
Si\, II&1193& [$-94,110$] &$<35$&$<12.73$&5\\
Si\, II&1260& [$-105,110$] &$83\pm21$&$12.84\pm0.10$&1\\
Si\, II&1304& [$-94,110$] &$<86$&$<13.77$&5\\
Si\, III&1206& [$-150,110$] &$92\pm19$&$12.72\pm0.09$&1&$12.72\pm0.09$\\
Si\, IV&1393& [$-94,110$] &$133\pm34$&$13.28\pm0.11$&1&$13.28\pm0.11$\\
Si\, IV&1402& [$-94,110$] &$<80$&$<13.34$&5\\
S\, II&1259& [$-94,99$] &$<40$&$<14.26$&5&$<14.26$\\
Fe\, III&1122& [$-94,99$] &$<37$&$<13.87$&5&$<13.87$\\
\cutinhead{J1241+5721\_199\_6  $z=0.2053$  $\Rperp =  20$\,kpc}
H\, I&949& [$-150,250$] &$538\pm41$&$>16.06$&9&$>16.06$\\
H\, I&972& [$-150,250$] &$621\pm21$&$>15.81$&9\\
H\, I&1025& [$-150,300$] &$732\pm16$&$>15.47$&9\\
H\, I&1215& [$-250,300$] &$1129\pm21$&$>14.78$&9\\
C\, II&1036& [$-70,242$] &$>469$&$>15.06$&11&$>15.06$\\
C\, II&1334& [$-40,242$] &$>796$&$>14.95$&11\\
C\, III&977& [$-32,242$] &$>567$&$>14.38$&11&$>14.38$\\
N\, II&1083& [$50,242$] &$160\pm27$&$14.39\pm0.07$&3&$14.39\pm0.07$\\
N\, V&1238& [$-132,242$] &$94\pm25$&$13.74\pm0.10$&1&$13.74\pm0.10$\\
N\, V&1242& [$-132,242$] &$<52$&$<13.72$&5\\
O\, I&1039& [$-62,199$] &$<34$&$<14.59$&5&$<14.06$\\
O\, I&1302& [$-62,209$] &$<56$&$<14.06$&5\\
O\, VI&1031& [$-132,242$] &$436\pm19$&$14.79\pm0.02$&1&$14.82\pm0.02$\\
O\, VI&1037& [$-132,242$] &$336\pm18$&$14.86\pm0.02$&1\\
Mg\, I&2852& [$-50,190$] &$260\pm23$&$12.39\pm0.04$&1&$12.39\pm0.04$\\
Mg\, II&2796& [$-50,210$] &$1024\pm24$&$>13.70$&9&$>13.91$\\
Mg\, II&2803& [$-50,210$] &$849\pm25$&$>13.91$&9\\
Si\, II&1190& [$-132,242$] &$360\pm21$&$>14.26$&9&$14.27\pm0.06$\\
Si\, II&1193& [$-132,242$] &$397\pm18$&$>14.12$&9\\
Si\, II&1260& [$-132,242$] &$546\pm24$&$>13.96$&9\\
Si\, II&1304& [$-132,242$] &$183\pm30$&$14.27\pm0.06$&1\\
Si\, III&1206& [$-132,242$] &$564\pm19$&$>13.89$&9&$>13.89$\\
Si\, IV&1393& [$-132,242$] &$511\pm44$&$>14.01$&9&$>14.18$\\
Si\, IV&1402& [$-132,242$] &$461\pm44$&$>14.18$&9\\
S\, II&1259& [$-42,155$] &$<65$&$<14.51$&5&$<14.51$\\
S\, III&1012& [$-130,242$] &$144\pm20$&$14.71\pm0.06$&1&$14.71\pm0.06$\\
Fe\, II&1144& [$-132,242$] &$168\pm26$&$14.21\pm0.07$&1&$14.21\pm0.07$\\
Fe\, II&2600& [$-50,200$] &$611\pm55$&$>13.86$&9\\
Fe\, III&1122& [$-132,197$] &$187\pm22$&$14.60\pm0.05$&1&$14.60\pm0.05$\\
\cutinhead{J1245+3356\_236\_36  $z=0.1925$  $\Rperp = 112$\,kpc}
H\, I&972& [$-100,150$] &$101\pm25$&$14.70\pm0.11$&1&$14.76\pm0.04$\\
H\, I&1025& [$-100,150$] &$297\pm22$&$14.77\pm0.04$&1\\
H\, I&1215& [$-100,150$] &$485\pm18$&$>14.27$&9\\
C\, II&1036& [$-109,137$] &$<45$&$<13.66$&5&$<13.57$\\
C\, II&1334& [$-109,137$] &$<71$&$<13.57$&5\\
C\, III&977& [$-109,137$] &$142\pm24$&$13.52\pm0.07$&1&$13.52\pm0.07$\\
N\, II&1083& [$-66,87$] &$<40$&$<13.57$&7&$<13.57$\\
N\, III&989& [$-109,167$] &$<170$&$<14.41$&7&$<14.41$\\
N\, V&1238& [$-109,167$] &$<73$&$<13.65$&7&$<13.65$\\
N\, V&1242& [$-109,167$] &$<57$&$<13.75$&5\\
O\, VI&1031& [$-109,167$] &$165\pm23$&$14.33\pm0.05$&1&$14.32\pm0.05$\\
O\, VI&1037& [$-109,167$] &$79\pm23$&$14.29\pm0.10$&1\\
Mg\, I&2852& [$-50,50$] &$<30$&$<11.40$&5&$<11.40$\\
Mg\, II&2796& [$-50,50$] &$<32$&$<11.92$&5&$<11.92$\\
Mg\, II&2803& [$-50,50$] &$<32$&$<12.22$&5\\
Si\, II&1190& [$-109,167$] &$<56$&$<13.36$&5&$<13.19$\\
Si\, II&1260& [$-109,167$] &$<176$&$<13.19$&7\\
Si\, III&1206& [$-109,167$] &$<45$&$<12.33$&5&$<12.33$\\
Si\, IV&1393& [$-109,167$] &$<60$&$<12.84$&5&$<12.84$\\
Si\, IV&1402& [$-109,82$] &$<53$&$<13.09$&7\\
Fe\, II&1144& [$-109,167$] &$<62$&$<13.79$&5&$<13.79$\\
Fe\, III&1122& [$-109,167$] &$<61$&$<14.05$&5&$<14.05$\\
\cutinhead{J1322+4645\_349\_11  $z=0.2142$  $\Rperp =  37$\,kpc}
H\, I&937& [$-150,250$] &$546\pm39$&$>16.33$&9&$>16.33$\\
H\, I&949& [$-150,300$] &$663\pm36$&$>16.15$&9\\
H\, I&972& [$-150,300$] &$683\pm27$&$>15.86$&9\\
H\, I&1025& [$-150,300$] &$763\pm22$&$>15.49$&9\\
H\, I&1215& [$-150,300$] &$1060\pm26$&$>14.73$&9\\
C\, II&1036& [$-100,180$] &$194\pm20$&$14.34\pm0.05$&3&$14.34\pm0.05$\\
C\, III&977& [$-100,250$] &$605\pm22$&$>14.34$&9&$>14.34$\\
N\, I&1200& [$-100,250$] &$<64$&$<14.06$&5&$<14.06$\\
N\, II&1083& [$-100,250$] &$<86$&$<14.04$&5&$<14.04$\\
N\, III&989& [$-124,250$] &$169\pm26$&$14.37\pm0.06$&1&$14.37\pm0.06$\\
N\, V&1238& [$-100,250$] &$<184$&$<14.01$&5&$<14.01$\\
N\, V&1242& [$-100,250$] &$<150$&$<14.24$&5\\
O\, I&1302& [$-100,84$] &$<92$&$<14.08$&5&$<14.08$\\
O\, VI&1031& [$-100,100$] &$276\pm15$&$14.51\pm0.03$&3&$14.51\pm0.03$\\
Mg\, I&2852& [$-75,210$] &$<98$&$<11.95$&5&$<11.95$\\
Mg\, II&2796& [$-50,200$] &$307\pm25$&$13.00\pm0.03$&1&$13.03\pm0.03$\\
Mg\, II&2803& [$-50,200$] &$222\pm23$&$13.11\pm0.04$&1\\
Si\, II&1190& [$-100,250$] &$<108$&$<13.60$&5&$13.41\pm0.06$\\
Si\, II&1193& [$-100,250$] &$114\pm31$&$13.37\pm0.11$&1\\
Si\, II&1260& [$-103,250$] &$297\pm44$&$13.43\pm0.07$&1\\
Si\, II&1304& [$-100,250$] &$<188$&$<14.12$&5\\
Si\, III&1206& [$-100,280$] &$553\pm27$&$>13.65$&9&$>13.65$\\
Si\, IV&1393& [$-100,250$] &$<178$&$<13.41$&5&$<13.41$\\
Si\, IV&1402& [$-100,250$] &$<183$&$<13.72$&5\\
S\, II&1259& [$-100,150$] &$<69$&$<14.59$&5&$<14.59$\\
Fe\, II&1144& [$-100,250$] &$<71$&$<13.87$&5&$<13.87$\\
Fe\, III&1122& [$-100,250$] &$<53$&$<13.96$&5&$<13.96$\\
\cutinhead{J1330+2813\_289\_28  $z=0.1924$  $\Rperp =  87$\,kpc}
H\, I&972& [$-200,300$] &$770\pm26$&$>15.88$&9&$>15.88$\\
H\, I&1025& [$-200,300$] &$894\pm26$&$>15.53$&9\\
H\, I&1215& [$-250,300$] &$1256\pm22$&$>14.83$&9\\
C\, II&1036& [$-150,171$] &$191\pm21$&$14.37\pm0.05$&1&$14.37\pm0.05$\\
C\, III&977& [$-150,246$] &$440\pm25$&$>14.08$&9&$>14.08$\\
N\, I&1200& [$-150,246$] &$<66$&$<14.07$&5&$<14.07$\\
N\, II&1083& [$-150,246$] &$101\pm28$&$14.09\pm0.13$&1&$14.09\pm0.13$\\
N\, III&989& [$-150,246$] &$116\pm27$&$14.24\pm0.09$&1&$14.24\pm0.09$\\
N\, V&1238& [$-150,246$] &$<65$&$<13.48$&5&$<13.48$\\
N\, V&1242& [$-150,246$] &$<86$&$<14.00$&5\\
O\, I&1302& [$-96,159$] &$<75$&$<14.05$&5&$<14.05$\\
O\, VI&1031& [$-150,246$] &$258\pm25$&$14.44\pm0.04$&1&$14.43\pm0.04$\\
O\, VI&1037& [$-150,246$] &$121\pm25$&$14.37\pm0.08$&1\\
Mg\, I&2852& [$-50,50$] &$<86$&$<11.94$&5&$<11.94$\\
Mg\, II&2796& [$-90,150$] &$369\pm35$&$>13.14$&9&$>13.36$\\
Mg\, II&2803& [$-90,150$] &$348\pm35$&$>13.36$&9\\
Si\, II&1190& [$-150,226$] &$97\pm25$&$13.58\pm0.10$&1&$13.49\pm0.04$\\
Si\, II&1193& [$-150,226$] &$206\pm25$&$13.63\pm0.05$&1\\
Si\, II&1260& [$-150,236$] &$235\pm43$&$13.36\pm0.07$&1\\
Si\, II&1304& [$-91,246$] &$<109$&$<14.01$&5\\
Si\, III&1206& [$-170,226$] &$236\pm24$&$13.19\pm0.04$&1&$13.19\pm0.04$\\
Si\, IV&1393& [$-150,246$] &$<167$&$<13.29$&5&$<13.29$\\
Si\, IV&1402& [$-150,246$] &$<156$&$<13.54$&5\\
S\, II&1259& [$-150,102$] &$<59$&$<14.48$&7&$<14.48$\\
S\, III&1012& [$-150,246$] &$<59$&$<14.27$&5&$<14.27$\\
Fe\, II&1144& [$-150,246$] &$<67$&$<13.75$&5&$<13.75$\\
Fe\, III&1122& [$-150,246$] &$<66$&$<14.02$&5&$<14.02$\\
\cutinhead{J1342-0053\_157\_10  $z=0.2270$  $\Rperp =  35$\,kpc}
H\, I&949& [$-175,300$] &$797\pm36$&$>16.27$&9&$>16.27$\\
H\, I&972& [$-150,350$] &$>1040$&$>16.10$&11\\
H\, I&1025& [$-150,350$] &$>1321$&$>15.75$&11\\
H\, I&1215& [$-300,350$] &$1859\pm23$&$>14.99$&9\\
C\, II&1036& [$-125,231$] &$666\pm15$&$>15.13$&9&$>15.13$\\
C\, II&1334& [$-125,273$] &$887\pm26$&$>15.04$&9\\
C\, III&977& [$-125,272$] &$>942$&$>14.65$&11&$>14.65$\\
N\, II&1083& [$-125,231$] &$527\pm18$&$>14.93$&9&$>14.93$\\
N\, V&1238& [$-125,231$] &$<123$&$<13.87$&5&$<13.87$\\
N\, V&1242& [$-125,231$] &$<88$&$<14.02$&7\\
O\, I&948& [$-50,200$] &$<76$&$<15.30$&5&$15.43\pm0.03$\\
O\, I&950& [$-50,200$] &$<70$&$<15.74$&5\\
O\, I&971& [$-30,149$] &$180\pm15$&$15.30\pm0.04$&3\\
O\, I&1039& [$-50,200$] &$249\pm15$&$15.60\pm0.03$&1\\
O\, I&1302& [$-125,231$] &$385\pm32$&$>14.94$&9\\
O\, VI&1031& [$-177,279$] &$351\pm21$&$14.56\pm0.03$&1&$14.60\pm0.02$\\
O\, VI&1037& [$-125,231$] &$266\pm19$&$14.70\pm0.03$&1\\
Mg\, I&2852& [$-90,250$] &$355\pm12$&$12.61\pm0.02$&1&$12.61\pm0.02$\\
Mg\, II&2796& [$-150,250$] &$1434\pm12$&$>13.90$&9&$>14.08$\\
Mg\, II&2803& [$-150,250$] &$1188\pm12$&$>14.08$&9\\
Si\, II&1020& [$-50,150$] &$<37$&$<14.20$&5&$>14.49$\\
Si\, II&1190& [$-125,231$] &$533\pm20$&$>14.41$&9\\
Si\, II&1193& [$-125,231$] &$578\pm19$&$>14.18$&9\\
Si\, II&1260& [$-120,231$] &$782\pm25$&$>14.05$&9\\
Si\, II&1304& [$-125,231$] &$305\pm31$&$>14.49$&9\\
Si\, III&1206& [$-125,288$] &$902\pm22$&$>13.98$&9&$>13.98$\\
Si\, IV&1393& [$-125,231$] &$204\pm60$&$13.49\pm0.11$&1&$13.49\pm0.11$\\
Si\, IV&1402& [$-125,231$] &$<125$&$<13.63$&5\\
S\, II&1259& [$-125,115$] &$<66$&$<14.52$&7&$<14.52$\\
Fe\, II&1096& [$-125,100$] &$<81$&$<14.45$&5&$14.29\pm0.06$\\
Fe\, II&1144& [$-125,231$] &$180\pm27$&$14.29\pm0.06$&1\\
Fe\, II&2600& [$-110,210$] &$800\pm16$&$>14.03$&9\\
Fe\, III&1122& [$-125,231$] &$207\pm20$&$14.61\pm0.04$&1&$14.61\pm0.04$\\
\cutinhead{J1342-0053\_77\_10  $z=0.2013$  $\Rperp =  32$\,kpc}
H\, I&1025& [$-50,50$] &$<25$&$<13.48$&5&$<12.43$\\
H\, I&1215& [$-100,0$] &$<30$&$<12.76$&5\\
C\, II&1036& [$-173,217$] &$<51$&$<13.74$&5&$<13.44$\\
C\, II&1334& [$-173,217$] &$<58$&$<13.44$&5\\
C\, III&977& [$-173,217$] &$<71$&$<13.06$&5&$<13.06$\\
N\, I&1200& [$-173,217$] &$<43$&$<13.90$&5&$<13.90$\\
N\, III&989& [$-173,217$] &$<53$&$<13.76$&5&$<13.76$\\
N\, V&1238& [$-173,217$] &$<59$&$<13.51$&5&$<13.51$\\
O\, I&1302& [$-173,217$] &$<96$&$<14.21$&5&$<14.21$\\
O\, VI&1031& [$-50,50$] &$<21$&$<13.28$&5&$<13.28$\\
O\, VI&1037& [$-50,50$] &$<26$&$<13.59$&5\\
Mg\, I&2852& [$-50,50$] &$<19$&$<11.24$&5&$<11.24$\\
Mg\, II&2796& [$-50,50$] &$<29$&$<11.88$&5&$<11.88$\\
Mg\, II&2803& [$-50,50$] &$<32$&$<12.22$&5\\
Si\, II&1193& [$-173,217$] &$<85$&$<13.22$&5&$<12.71$\\
Si\, II&1260& [$-173,217$] &$<65$&$<12.71$&5\\
Si\, II&1304& [$-173,217$] &$<131$&$<14.02$&5\\
Si\, III&1206& [$-173,217$] &$<51$&$<12.37$&5&$<12.37$\\
Si\, IV&1393& [$-173,217$] &$<112$&$<13.09$&5&$<13.09$\\
Si\, IV&1402& [$-76,217$] &$<103$&$<13.38$&5\\
S\, II&1259& [$-173,217$] &$<64$&$<14.53$&5&$<14.53$\\
Fe\, II&1144& [$-173,217$] &$<44$&$<13.55$&5&$<13.55$\\
Fe\, III&1122& [$-173,217$] &$<45$&$<13.88$&5&$<13.88$\\
\cutinhead{J1419+4207\_132\_30  $z=0.1792$  $\Rperp =  88$\,kpc}
H\, I&972& [$-200,120$] &$352\pm54$&$>15.42$&9&$>15.42$\\
H\, I&1215& [$-250,150$] &$879\pm25$&$>14.62$&9\\
C\, II&1036& [$-306,80$] &$99\pm31$&$14.11\pm0.11$&1&$14.06\pm0.08$\\
C\, II&1334& [$-204,-1$] &$141\pm40$&$14.02\pm0.11$&3\\
C\, III&977& [$-306,119$] &$446\pm58$&$>14.11$&9&$>14.11$\\
N\, I&1200& [$-306,69$] &$<61$&$<14.03$&5&$<14.03$\\
N\, II&1083& [$-216,119$] &$>316$&$>14.68$&11&$>14.68$\\
N\, III&989& [$-227,119$] &$175\pm36$&$>14.46$&9&$>14.46$\\
N\, V&1238& [$-260,119$] &$<87$&$<13.71$&5&$<13.71$\\
O\, I&1302& [$-260,119$] &$<114$&$<14.30$&5&$<14.30$\\
O\, VI&1037& [$-160,40$] &$133\pm21$&$14.44\pm0.07$&1&$14.44\pm0.07$\\
Mg\, I&2852& [$-210,-50$] &$84\pm12$&$11.86\pm0.06$&1&$11.86\pm0.06$\\
Mg\, II&2796& [$-210,-50$] &$246\pm13$&$>13.04$&9&$>13.21$\\
Mg\, II&2803& [$-210,-50$] &$185\pm12$&$>13.21$&9\\
Si\, II&1190& [$-224,76$] &$<72$&$<13.39$&5&$13.28\pm0.07$\\
Si\, II&1193& [$-224,76$] &$<91$&$<13.28$&5\\
Si\, II&1260& [$-224,76$] &$206\pm32$&$13.28\pm0.07$&1\\
Si\, II&1304& [$-174,53$] &$<90$&$<13.91$&5\\
Si\, III&1206& [$-199,119$] &$281\pm24$&$>13.29$&9&$>13.29$\\
Si\, IV&1393& [$-306,119$] &$<203$&$<13.53$&5&$<13.53$\\
Si\, IV&1402& [$-306,119$] &$<167$&$<13.59$&5\\
Fe\, II&1144& [$-306,119$] &$<76$&$<13.93$&5&$<13.93$\\
Fe\, III&1122& [$-191,119$] &$<66$&$<14.12$&5&$<14.12$\\
\cutinhead{J1435+3604\_68\_12  $z=0.2024$  $\Rperp =  39$\,kpc}
H\, I&972& [$-300,400$] &$827\pm65$&$>15.84$&9&$19.80\pm0.10$\\
H\, I&1025& [$-300,500$] &$1419\pm40$&$>15.63$&9\\
H\, I&1215& [$****,1500$] &$4993\pm52$&$>15.39$&9\\
C\, II&1036& [$-164,200$] &$274\pm33$&$>14.61$&9&$>14.61$\\
C\, II&1334& [$-106,200$] &$361\pm50$&$>14.53$&9\\
C\, III&977& [$-235,200$] &$631\pm39$&$>14.31$&9&$>14.31$\\
N\, I&1199& [$29,193$] &$150\pm14$&$14.07\pm0.04$&1&$14.13\pm0.03$\\
N\, I&1200& [$29,193$] &$125\pm14$&$14.16\pm0.05$&1\\
N\, I&1200& [$29,193$] &$98\pm14$&$14.37\pm0.06$&1\\
N\, V&1238& [$-235,200$] &$<311$&$<14.23$&5&$<14.05$\\
N\, V&1242& [$-235,200$] &$<93$&$<14.05$&5\\
O\, I&948& [$29,193$] &$<105$&$<15.34$&5&$15.33\pm0.09$\\
O\, I&971& [$29,193$] &$184\pm32$&$15.33\pm0.09$&3\\
O\, I&1302& [$-52,200$] &$>282$&$>14.85$&11\\
O\, VI&1031& [$-115,200$] &$460\pm27$&$14.74\pm0.03$&1&$14.77\pm0.03$\\
O\, VI&1037& [$-115,200$] &$324\pm32$&$14.85\pm0.05$&1\\
Mg\, I&2852& [$-20,200$] &$183\pm12$&$12.26\pm0.03$&1&$12.26\pm0.03$\\
Mg\, II&2796& [$-20,200$] &$611\pm11$&$>13.55$&9&$>13.74$\\
Mg\, II&2803& [$-20,200$] &$520\pm11$&$>13.74$&9\\
Si\, II&1190& [$-128,200$] &$330\pm26$&$>14.24$&9&$>14.24$\\
Si\, II&1193& [$-126,200$] &$256\pm23$&$>13.82$&9\\
Si\, II&1260& [$-52,200$] &$292\pm24$&$>13.57$&9\\
Si\, II&1304& [$-63,335$] &$<225$&$<14.19$&5\\
Si\, III&1206& [$-87,220$] &$322\pm19$&$>13.46$&9&$>13.46$\\
Si\, IV&1393& [$-50,200$] &$<116$&$<13.29$&5&$<13.29$\\
S\, II&1259& [$-235,95$] &$<60$&$<14.44$&5&$<14.44$\\
Fe\, II&1144& [$-87,253$] &$104\pm29$&$14.08\pm0.10$&1&$14.08\pm0.10$\\
\cutinhead{J1435+3604\_126\_21  $z=0.2623$  $\Rperp =  83$\,kpc}
H\, I&923& [$-50,50$] &$<57$&$<15.57$&5&$15.25\pm0.06$\\
H\, I&937& [$-100,200$] &$<68$&$<15.10$&5\\
H\, I&972& [$-150,200$] &$233\pm33$&$15.25\pm0.06$&1\\
H\, I&1215& [$-150,200$] &$682\pm25$&$>14.49$&9\\
C\, II&1036& [$-100,180$] &$<45$&$<13.65$&5&$<13.65$\\
C\, II&1334& [$-100,180$] &$<93$&$<13.70$&5\\
N\, II&1083& [$-100,180$] &$<51$&$<13.67$&5&$<13.67$\\
N\, III&989& [$-110,70$] &$<105$&$<14.14$&7&$<14.14$\\
N\, V&1238& [$-100,180$] &$<144$&$<13.97$&5&$<13.97$\\
N\, V&1242& [$-100,180$] &$<196$&$<14.25$&5\\
O\, I&1302& [$-100,180$] &$<96$&$<14.14$&5&$<14.14$\\
O\, VI&1037& [$-100,180$] &$187\pm21$&$14.58\pm0.05$&1&$14.58\pm0.05$\\
Mg\, I&2852& [$-50,50$] &$<17$&$<11.17$&5&$<11.17$\\
Mg\, II&2803& [$-100,100$] &$<31$&$<12.21$&5&$<12.21$\\
Si\, II&1190& [$-100,180$] &$<52$&$<13.22$&5&$<12.77$\\
Si\, II&1193& [$-100,180$] &$<52$&$<12.93$&5\\
Si\, II&1260& [$-100,180$] &$<76$&$<12.77$&5\\
Si\, II&1304& [$-100,180$] &$<98$&$<13.86$&5\\
Si\, III&1206& [$-100,180$] &$107\pm28$&$12.84\pm0.10$&1&$12.84\pm0.10$\\
Si\, IV&1393& [$-100,180$] &$<158$&$<13.46$&5&$<13.46$\\
Si\, IV&1402& [$-100,180$] &$<142$&$<13.54$&5\\
S\, II&1259& [$-100,180$] &$<142$&$<14.90$&5&$<14.90$\\
Fe\, II&1144& [$-100,180$] &$<39$&$<13.51$&5&$<13.51$\\
Fe\, III&1122& [$-100,180$] &$<41$&$<13.83$&5&$<13.83$\\
\cutinhead{J1437+5045\_317\_38  $z=0.2460$  $\Rperp = 143$\,kpc}
H\, I&972& [$-100,100$] &$<101$&$<14.71$&5&$14.53\pm0.12$\\
H\, I&1025& [$-100,100$] &$<118$&$<14.30$&5\\
H\, I&1215& [$-200,200$] &$626\pm57$&$>14.29$&9\\
C\, II&1036& [$-130,151$] &$<132$&$<14.05$&5&$<14.05$\\
N\, I&1200& [$-55,231$] &$<103$&$<14.33$&5&$<14.33$\\
N\, II&1083& [$-143,231$] &$<142$&$<14.12$&5&$<14.12$\\
N\, III&989& [$-176,136$] &$<143$&$<14.18$&5&$<14.18$\\
N\, V&1238& [$-253,231$] &$<179$&$<13.97$&5&$<13.97$\\
O\, VI&1031& [$-80,80$] &$181\pm45$&$>14.37$&9&$>14.37$\\
O\, VI&1037& [$-80,80$] &$<105$&$<14.42$&5\\
Mg\, I&2852& [$-50,50$] &$<124$&$<12.07$&5&$<12.07$\\
Mg\, II&2796& [$-50,50$] &$<54$&$<12.22$&5&$<12.22$\\
Mg\, II&2803& [$-50,50$] &$<40$&$<12.35$&5\\
Si\, II&1190& [$-138,59$] &$<86$&$<13.42$&7&$<13.04$\\
Si\, II&1193& [$-253,231$] &$<133$&$<13.33$&5\\
Si\, II&1260& [$-125,141$] &$<145$&$<13.04$&5\\
Si\, III&1206& [$-139,231$] &$<138$&$<12.82$&5&$<12.82$\\
Si\, IV&1393& [$-253,231$] &$<244$&$<13.38$&5&$<13.38$\\
Si\, IV&1402& [$-124,85$] &$<143$&$<13.57$&7\\
S\, II&1259& [$-253,119$] &$<194$&$<14.97$&5&$<14.97$\\
Fe\, II&1144& [$-139,231$] &$<128$&$<14.15$&5&$<14.15$\\
Fe\, III&1122& [$-168,95$] &$<128$&$<14.30$&5&$<14.30$\\
\cutinhead{J1445+3428\_232\_33  $z=0.2176$  $\Rperp = 113$\,kpc}
H\, I&949& [$0,200$] &$96\pm29$&$15.10\pm0.13$&1&$15.07\pm0.06$\\
H\, I&972& [$0,200$] &$194\pm22$&$15.07\pm0.06$&1\\
H\, I&1025& [$-100,250$] &$384\pm27$&$>14.94$&9\\
H\, I&1215& [$-150,300$] &$676\pm39$&$>14.41$&9\\
C\, II&1036& [$-8,212$] &$<50$&$<13.62$&5&$<13.62$\\
C\, II&1334& [$-50,212$] &$<189$&$<14.03$&5\\
N\, I&1200& [$-50,212$] &$<64$&$<14.10$&5&$<14.10$\\
N\, II&1083& [$-50,212$] &$<125$&$<14.02$&5&$<14.02$\\
N\, III&989& [$-50,126$] &$<49$&$<13.72$&5&$<13.72$\\
N\, V&1238& [$-50,212$] &$<96$&$<13.74$&5&$<13.74$\\
N\, V&1242& [$-50,212$] &$<76$&$<13.89$&5\\
O\, I&1302& [$-50,212$] &$<139$&$<14.30$&5&$<14.30$\\
O\, VI&1031& [$-50,226$] &$224\pm26$&$14.33\pm0.06$&1&$14.36\pm0.05$\\
O\, VI&1037& [$-50,212$] &$132\pm27$&$14.43\pm0.09$&1\\
Mg\, I&2852& [$-50,150$] &$<44$&$<11.71$&5&$<11.71$\\
Mg\, II&2796& [$-50,150$] &$<115$&$<12.55$&5&$<12.55$\\
Mg\, II&2803& [$-50,150$] &$<101$&$<12.79$&5\\
Si\, II&1190& [$-50,212$] &$<61$&$<13.29$&5&$<13.01$\\
Si\, II&1193& [$-50,212$] &$<64$&$<13.04$&5\\
Si\, II&1260& [$-50,180$] &$<115$&$<13.01$&5\\
Si\, II&1304& [$-50,212$] &$<138$&$<14.05$&5\\
Si\, III&1206& [$-40,212$] &$<68$&$<12.63$&5&$<12.63$\\
Si\, IV&1393& [$-50,212$] &$<140$&$<13.21$&5&$<13.21$\\
Si\, IV&1402& [$-50,212$] &$<148$&$<13.53$&5\\
S\, II&1259& [$-50,171$] &$<76$&$<14.65$&5&$<14.65$\\
Fe\, II&1144& [$-50,212$] &$<82$&$<13.95$&7&$<13.95$\\
Fe\, III&1122& [$-50,212$] &$<96$&$<14.28$&5&$<14.28$\\
\cutinhead{J1514+3619\_287\_14  $z=0.2122$  $\Rperp =  47$\,kpc}
H\, I&1215& [$-350,200$] &$1228\pm43$&$>14.70$&9&$>14.70$\\
N\, II&1083& [$-117,100$] &$<100$&$<14.04$&5&$<14.04$\\
N\, V&1238& [$-230,100$] &$<103$&$<13.72$&5&$<13.72$\\
N\, V&1242& [$-230,100$] &$<102$&$<14.01$&5\\
O\, I&1302& [$-191,100$] &$<119$&$<14.22$&5&$<14.22$\\
Mg\, I&2852& [$-150,75$] &$<117$&$<12.03$&5&$<12.03$\\
Mg\, II&2796& [$-150,72$] &$203\pm23$&$>12.87$&9&$13.04\pm0.05$\\
Mg\, II&2803& [$-150,75$] &$170\pm22$&$13.04\pm0.05$&1\\
Si\, II&1190& [$-230,100$] &$<66$&$<13.35$&5&$<13.15$\\
Si\, II&1260& [$-171,154$] &$<134$&$<13.15$&5\\
Si\, II&1304& [$-230,100$] &$<143$&$<14.02$&5\\
Si\, III&1206& [$-75,100$] &$248\pm27$&$13.26\pm0.06$&3&$13.26\pm0.06$\\
Si\, IV&1393& [$-230,100$] &$<170$&$<13.33$&5&$<13.33$\\
Si\, IV&1402& [$-230,100$] &$<183$&$<13.63$&5\\
Fe\, II&1144& [$-230,100$] &$<86$&$<13.88$&5&$<13.88$\\
Fe\, III&1122& [$-230,100$] &$<107$&$<14.24$&5&$<14.24$\\
\cutinhead{J1550+4001\_197\_23  $z=0.3125$  $\Rperp = 102$\,kpc}
H\, I&915& [$-50,100$] &$81\pm17$&$16.46\pm0.10$&1&$16.50\pm0.02$\\
H\, I&916& [$-50,100$] &$85\pm18$&$16.41\pm0.09$&1\\
H\, I&917& [$-50,100$] &$119\pm17$&$16.46\pm0.07$&1\\
H\, I&918& [$-50,100$] &$180\pm15$&$16.59\pm0.05$&1\\
H\, I&920& [$-75,100$] &$226\pm16$&$16.49\pm0.04$&1\\
H\, I&923& [$-175,140$] &$295\pm25$&$16.51\pm0.04$&1\\
H\, I&930& [$-150,200$] &$344\pm23$&$>16.31$&9\\
H\, I&937& [$-150,200$] &$421\pm20$&$>16.21$&9\\
H\, I&949& [$-150,200$] &$441\pm19$&$>16.01$&9\\
H\, I&972& [$-150,250$] &$491\pm38$&$>15.67$&9\\
H\, I&1025& [$-200,300$] &$661\pm28$&$>15.34$&9\\
H\, I&1215& [$-250,400$] &$1307\pm38$&$>14.78$&9\\
C\, II&1036& [$-129,188$] &$99\pm30$&$14.05\pm0.12$&1&$14.05\pm0.12$\\
C\, III&977& [$-129,188$] &$353\pm34$&$>14.10$&9&$>14.10$\\
N\, II&1083& [$-129,188$] &$<43$&$<13.61$&5&$<13.61$\\
N\, III&989& [$-129,144$] &$113\pm33$&$14.25\pm0.11$&1&$14.25\pm0.11$\\
N\, V&1238& [$-129,188$] &$<103$&$<13.69$&5&$<13.69$\\
N\, V&1242& [$-129,188$] &$<93$&$<14.08$&5\\
O\, VI&1031& [$-60,60$] &$48\pm16$&$13.65\pm0.15$&1&$13.65\pm0.15$\\
O\, VI&1037& [$-60,60$] &$<34$&$<13.80$&5\\
Mg\, I&2852& [$-50,50$] &$<20$&$<11.22$&5&$<11.22$\\
Mg\, II&2796& [$-50,90$] &$180\pm8$&$12.70\pm0.02$&1&$12.71\pm0.02$\\
Mg\, II&2803& [$-50,90$] &$107\pm8$&$12.75\pm0.03$&1\\
Si\, II&1190& [$-129,188$] &$<151$&$<13.79$&5&$<12.81$\\
Si\, II&1193& [$-129,188$] &$<148$&$<13.48$&5\\
Si\, II&1260& [$-112,118$] &$<87$&$<12.81$&5\\
Si\, II&1304& [$-129,122$] &$<100$&$<13.91$&5\\
Si\, III&1206& [$-129,188$] &$340\pm30$&$13.39\pm0.04$&1&$13.39\pm0.04$\\
S\, II&1259& [$-129,130$] &$<93$&$<14.64$&5&$<14.64$\\
S\, III&1012& [$-50,188$] &$<44$&$<14.16$&7&$<14.16$\\
Fe\, II&1144& [$-129,188$] &$<54$&$<13.64$&5&$<13.64$\\
Fe\, III&1122& [$62,188$] &$<31$&$<13.71$&7&$<13.71$\\
\cutinhead{J1550+4001\_97\_33  $z=0.3218$  $\Rperp = 150$\,kpc}
H\, I&972& [$-50,50$] &$<46$&$<14.31$&5&$13.86\pm0.09$\\
H\, I&1215& [$-150,170$] &$242\pm53$&$13.86\pm0.09$&1\\
C\, II&1036& [$-185,165$] &$<52$&$<13.98$&7&$<13.98$\\
C\, II&1334& [$-185,165$] &$<168$&$<14.00$&5\\
C\, III&977& [$-185,165$] &$<57$&$<12.96$&5&$<12.96$\\
N\, I&1200& [$-185,165$] &$<75$&$<14.25$&5&$<14.25$\\
N\, II&1083& [$-185,165$] &$<59$&$<13.86$&5&$<13.86$\\
N\, III&989& [$-185,95$] &$<159$&$<14.43$&7&$<14.43$\\
N\, V&1238& [$-185,165$] &$<107$&$<13.69$&5&$<13.69$\\
N\, V&1242& [$-185,165$] &$<107$&$<14.00$&5\\
O\, I&1302& [$-185,67$] &$<107$&$<14.16$&5&$<14.16$\\
O\, VI&1031& [$-185,88$] &$<46$&$<13.69$&5&$<13.69$\\
Mg\, I&2852& [$-50,50$] &$<17$&$<11.16$&5&$<11.16$\\
Mg\, II&2796& [$-50,50$] &$<13$&$<11.53$&5&$<11.53$\\
Mg\, II&2803& [$-50,50$] &$<12$&$<11.76$&5\\
Si\, II&1190& [$-185,165$] &$<106$&$<13.54$&5&$<12.96$\\
Si\, II&1260& [$-139,165$] &$<114$&$<12.96$&5\\
Si\, II&1304& [$-185,165$] &$<128$&$<13.97$&5\\
Si\, III&1206& [$-185,24$] &$<88$&$<12.71$&7&$<12.71$\\
S\, II&1259& [$-185,165$] &$<117$&$<14.75$&5&$<14.75$\\
Fe\, II&1144& [$-185,165$] &$<56$&$<13.66$&5&$<13.66$\\
Fe\, III&1122& [$-185,165$] &$<66$&$<14.03$&5&$<14.03$\\
\cutinhead{J1555+3628\_88\_11  $z=0.1893$  $\Rperp =  34$\,kpc}
H\, I&972& [$-250,200$] &$548\pm37$&$>15.73$&9&$>15.73$\\
H\, I&1025& [$-200,200$] &$>749$&$>15.35$&11\\
H\, I&1215& [$-300,200$] &$927\pm28$&$>14.66$&9\\
C\, II&1036& [$-241,53$] &$258\pm27$&$14.49\pm0.05$&1&$14.49\pm0.05$\\
C\, III&977& [$-241,53$] &$555\pm24$&$>14.30$&9&$>14.30$\\
N\, II&1083& [$-241,53$] &$166\pm37$&$14.30\pm0.09$&1&$14.30\pm0.09$\\
N\, III&989& [$-241,53$] &$241\pm28$&$14.55\pm0.06$&1&$14.55\pm0.06$\\
N\, V&1238& [$-241,53$] &$<137$&$<13.91$&5&$<13.91$\\
O\, I&1302& [$-83,53$] &$<66$&$<14.09$&7&$<14.09$\\
O\, VI&1031& [$-185,53$] &$311\pm24$&$14.59\pm0.05$&3&$14.63\pm0.04$\\
O\, VI&1037& [$-241,53$] &$241\pm35$&$14.73\pm0.06$&1\\
Mg\, I&2852& [$-90,10$] &$<77$&$<11.94$&5&$<11.94$\\
Mg\, II&2796& [$-150,20$] &$314\pm31$&$>13.04$&9&$13.26\pm0.05$\\
Mg\, II&2803& [$-150,20$] &$274\pm30$&$13.26\pm0.05$&1\\
Si\, II&1190& [$-241,53$] &$<58$&$<13.30$&5&$13.41\pm0.05$\\
Si\, II&1193& [$-241,53$] &$133\pm28$&$13.41\pm0.09$&1\\
Si\, II&1260& [$-241,53$] &$251\pm39$&$13.42\pm0.07$&1\\
Si\, III&1206& [$-187,53$] &$409\pm24$&$>13.53$&9&$>13.53$\\
Si\, IV&1393& [$-241,53$] &$321\pm65$&$>13.71$&9&$13.88\pm0.12$\\
Si\, IV&1402& [$-241,53$] &$243\pm63$&$13.88\pm0.12$&1\\
S\, II&1259& [$-126,53$] &$<90$&$<14.66$&5&$<14.66$\\
Fe\, II&1144& [$-241,53$] &$<129$&$<14.10$&5&$<14.10$\\
\cutinhead{J1617+0638\_253\_39  $z=0.1526$  $\Rperp = 101$\,kpc}
H\, I&1215& [$-50,50$] &$<144$&$<13.37$&5&$<13.12$\\
O\, VI&1031& [$-50,50$] &$<102$&$<13.99$&5&$<13.99$\\
O\, VI&1037& [$-50,50$] &$<95$&$<14.18$&5\\
\cutinhead{J1619+3342\_113\_40  $z=0.1414$  $\Rperp =  97$\,kpc}
H\, I&1025& [$-200,150$] &$336\pm17$&$14.96\pm0.03$&1&$14.96\pm0.03$\\
H\, I&1215& [$-200,150$] &$664\pm14$&$>14.56$&9\\
C\, II&1036& [$-160,55$] &$153\pm14$&$14.30\pm0.04$&3&$14.30\pm0.04$\\
C\, II&1334& [$-160,168$] &$<29$&$<13.16$&5\\
N\, II&1083& [$-33,168$] &$<25$&$<13.46$&7&$<13.46$\\
N\, V&1238& [$-62,168$] &$<24$&$<13.04$&5&$13.74\pm0.09$\\
N\, V&1242& [$-45,168$] &$53\pm11$&$13.74\pm0.09$&3\\
O\, I&1302& [$-160,168$] &$<49$&$<13.86$&5&$<13.86$\\
O\, VI&1031& [$-160,168$] &$146\pm18$&$14.17\pm0.05$&1&$14.19\pm0.04$\\
O\, VI&1037& [$-160,98$] &$94\pm16$&$14.24\pm0.07$&1\\
Mg\, II&2796& [$-100,100$] &$<59$&$<12.23$&5&$<12.23$\\
Mg\, II&2803& [$-100,100$] &$<48$&$<12.46$&5\\
Si\, II&1190& [$-39,168$] &$<29$&$<13.04$&5&$<12.42$\\
Si\, II&1260& [$-41,148$] &$<35$&$<12.42$&7\\
Si\, II&1304& [$-160,46$] &$<28$&$<13.34$&5\\
Si\, II&1526& [$-77,168$] &$<47$&$<13.26$&5\\
Si\, IV&1393& [$-160,168$] &$98\pm29$&$13.16\pm0.11$&1&$13.19\pm0.08$\\
Si\, IV&1402& [$-80,102$] &$75\pm22$&$13.27\pm0.13$&1\\
Fe\, II&1144& [$-160,168$] &$<57$&$<13.67$&5&$<13.67$\\
Fe\, III&1122& [$-160,168$] &$<49$&$<13.98$&5&$<13.98$\\
\cutinhead{J2257+1340\_270\_40  $z=0.1768$  $\Rperp = 116$\,kpc}
H\, I&1025& [$-50,50$] &$<43$&$<13.77$&5&$<12.53$\\
H\, I&1215& [$50,150$] &$<37$&$<12.84$&5\\
C\, II&1036& [$-75,92$] &$<295$&$<14.58$&5&$<13.45$\\
C\, II&1334& [$-75,92$] &$<55$&$<13.45$&5\\
C\, III&977& [$-75,92$] &$<108$&$<13.22$&5&$<13.22$\\
N\, II&1083& [$-75,92$] &$<65$&$<13.81$&5&$<13.81$\\
N\, III&989& [$-75,92$] &$<59$&$<13.90$&5&$<13.90$\\
N\, V&1242& [$-75,92$] &$<47$&$<13.62$&5&$<13.62$\\
O\, I&1302& [$-75,92$] &$<53$&$<13.88$&5&$<13.88$\\
O\, VI&1037& [$-75,92$] &$<119$&$<14.35$&5&$<14.35$\\
Mg\, I&2852& [$-50,50$] &$<40$&$<11.53$&5&$<11.53$\\
Mg\, II&2796& [$-50,50$] &$<36$&$<11.97$&5&$<11.97$\\
Mg\, II&2803& [$-50,50$] &$<22$&$<12.08$&5\\
Si\, II&1193& [$-75,92$] &$<51$&$<12.92$&5&$<12.53$\\
Si\, II&1260& [$-75,92$] &$<45$&$<12.53$&5\\
Si\, II&1304& [$-75,92$] &$<51$&$<13.59$&5\\
Si\, III&1206& [$-75,92$] &$<41$&$<12.28$&5&$<12.28$\\
Si\, IV&1393& [$-75,92$] &$<59$&$<12.83$&5&$<12.83$\\
Si\, IV&1402& [$-75,92$] &$<64$&$<13.09$&5\\
S\, II&1259& [$-75,92$] &$<46$&$<14.31$&5&$<14.31$\\
Fe\, III&1122& [$-75,92$] &$<43$&$<13.87$&5&$<13.87$\\
\cutinhead{J2345-0059\_356\_12  $z=0.2539$  $\Rperp =  46$\,kpc}
H\, I&930& [$-100,150$] &$240\pm43$&$16.04\pm0.08$&1&$16.00\pm0.04$\\
H\, I&937& [$-120,150$] &$345\pm24$&$15.99\pm0.04$&1\\
H\, I&949& [$-75,200$] &$>447$&$>15.94$&11\\
H\, I&1025& [$-200,200$] &$560\pm23$&$>15.29$&9\\
H\, I&1215& [$-200,150$] &$>874$&$>14.61$&11\\
C\, II&1036& [$-175,143$] &$<55$&$<13.68$&5&$14.10\pm0.12$\\
C\, II&1334& [$-175,143$] &$174\pm55$&$14.10\pm0.12$&1\\
C\, III&977& [$-175,143$] &$317\pm26$&$>14.03$&9&$>14.03$\\
N\, II&1083& [$-65,100$] &$147\pm19$&$14.25\pm0.06$&3&$14.25\pm0.06$\\
N\, III&989& [$-110,163$] &$132\pm22$&$14.26\pm0.07$&1&$14.26\pm0.07$\\
N\, V&1238& [$-175,9$] &$<57$&$<13.46$&7&$<13.46$\\
N\, V&1242& [$-70,143$] &$<73$&$<13.98$&5\\
O\, I&1302& [$-175,143$] &$<116$&$<14.20$&5&$<14.20$\\
Mg\, I&2852& [$-100,100$] &$<31$&$<11.46$&5&$<11.46$\\
Mg\, II&2796& [$-100,100$] &$86\pm12$&$12.38\pm0.06$&1&$12.38\pm0.06$\\
Mg\, II&2803& [$-100,100$] &$<75$&$<12.61$&5\\
Si\, II&1193& [$-39,143$] &$<46$&$<12.93$&7&$<12.72$\\
Si\, II&1260& [$-50,143$] &$<70$&$<12.72$&5\\
Si\, II&1304& [$-175,143$] &$<115$&$<13.91$&5\\
Si\, III&1206& [$0,143$] &$169\pm19$&$13.04\pm0.06$&3&$13.04\pm0.06$\\
Si\, IV&1393& [$-175,143$] &$257\pm55$&$13.59\pm0.09$&1&$13.59\pm0.09$\\
Si\, IV&1402& [$-47,143$] &$<114$&$<13.42$&7\\
S\, II&1259& [$-175,43$] &$<73$&$<14.53$&7&$<14.53$\\
Fe\, II&1144& [$-175,143$] &$<46$&$<13.56$&5&$<13.56$\\
Fe\, III&1122& [$-175,143$] &$<57$&$<13.99$&5&$<13.99$\\
\enddata
\tablecomments{{}   First Line: SDSS Field Identifier and  
galaxy identifier, where the first number is the position angle in degrees from the QSO
and the second number is the projected separation in arcseconds (impact parameter) from the QSO; 
Galaxy Redshift, spectroscopically determined \citep{werk12}; and impact parameter in kpc. 
Columns: (1) Metal Ion name ; (2) Transition Wavelength in $\AA$; (3) Velocity interval over which the transition was measured in km s$^{-1}$ (4) Equivalent Width in m$\AA$; (5) Log Column Density in cm$^{-2}$;   (6) Transition Flag: 1 $=$ good, 3 $=$ minorly blended, 5 $=$ non-detection (2$\sigma$ upper limit), 9 $=$ saturated, and 11 $=$ blended and saturated; (9) The adopted ionic column density, a weighted mean for ions with multiple detected transitions}  
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lccccccc}
\tablewidth{0pc}
\tablecaption{Metal Line-Profile Fits and Final Column Densities\label{tab:final_columns}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Ion} & \colhead{$v^{a}$} & \colhead{$\sigma(v)$}&\colhead{$b$} & \colhead{$\sigma(b)$} & \colhead{$\log N$} & \colhead{$\sigma(N)$} & 
\colhead{$\log N_{\rm AODM}$}  \\
& ($\kms$) & ($\kms$) & ($\kms$) & ($\kms$) }
\startdata
\cutinhead{J0226+0015\_268\_22  $z=0.2274$}
\cutinhead{J0401-0540\_67\_24  $z=0.2197$}
C\, III&$ -65.2$&$  5.8$&$  12.7$&$  8.1$&$13.72$&$0.43$&$>14.00$ \\
&$ -13.9$&$  6.3$&$  25.1$&$  7.5$&$13.97$&$0.15$&$$ \\
N\, III&$ -45.7$&$  5.7$&$  14.7$&$ 13.6$&$14.01$&$0.38$&$14.57\pm0.05$ \\
&$   8.1$&$ 17.3$&$  54.4$&$ 16.8$&$14.45$&$0.14$&$$ \\
O\, VI&$ -59.3$&$  6.8$&$  33.3$&$  7.7$&$14.25$&$0.10$&$14.52\pm0.02$ \\
&$   6.0$&$  5.5$&$  27.9$&$  6.0$&$14.25$&$0.08$&$$ \\
Si\, III&$ -57.3$&$  5.2$&$  42.0$&$  7.7$&$12.91$&$0.06$&$12.88\pm0.06$ \\
\cutinhead{J0803+4332\_306\_20  $z=0.2535$}
C\, III&$ -36.8$&$  3.6$&$  17.1$&$  6.2$&$13.55$&$0.13$&$13.66\pm0.06$ \\
&$  13.6$&$  4.0$&$  10.5$&$  7.6$&$13.29$&$0.23$&$$ \\
\cutinhead{J0910+1014\_34\_46  $z=0.1427$}
C\, IV&$ -97.2$&$  1.8$&$  20.7$&$  2.6$&$14.16$&$0.05$&$14.10\pm0.09$ \\
&$ -28.7$&$  8.0$&$  23.7$&$ 13.9$&$13.29$&$0.17$&$$ \\
O\, VI&$-105.3$&$ 17.2$&$ 100.0$&$ 22.3$&$14.66$&$0.09$&$>14.56$ \\
Mg\, II&$ -87.2$&$  0.5$&$   7.0$&$  0.6$&$12.83$&$0.05$&$>13.29$ \\
Si\, III&$-109.5$&$  3.8$&$  23.3$&$  6.7$&$13.42$&$0.15$&$>13.28$ \\
&$ -47.2$&$ 14.4$&$  17.4$&$ 22.8$&$12.39$&$0.31$&$$ \\
\cutinhead{J0910+1014\_242\_34  $z=0.2641$}
C\, II&$-185.4$&$  3.8$&$  11.4$&$  7.1$&$14.09$&$0.23$&$14.08\pm0.13$ \\
C\, III&$-174.6$&$  4.5$&$  11.4$&$ 17.1$&$13.89$&$2.39$&$>13.84$ \\
&$ -85.6$&$  8.5$&$  23.0$&$ 13.7$&$13.34$&$0.17$&$$ \\
&$  73.9$&$ 10.4$&$  36.6$&$ 14.6$&$13.49$&$0.13$&$$ \\
N\, II&$-180.5$&$  4.5$&$  18.3$&$  6.8$&$14.17$&$0.12$&$14.17\pm0.12$ \\
Mg\, I&$-178.4$&$  1.9$&$  13.8$&$  2.6$&$11.67$&$0.07$&$11.87\pm0.08$ \\
Mg\, II&$-173.5$&$  0.3$&$   8.0$&$  0.4$&$12.79$&$0.02$&$13.01\pm0.04$ \\
Si\, II&$-153.2$&$  7.0$&$  26.4$&$ 10.0$&$13.22$&$0.11$&$13.22\pm0.13$ \\
\cutinhead{J0914+2823\_41\_27  $z=0.2443$}
O\, VI&$-163.3$&$  7.8$&$  46.6$&$ 11.5$&$14.24$&$0.07$&$14.65\pm0.03$ \\
&$ -65.3$&$ 25.5$&$  29.3$&$ 25.0$&$14.08$&$0.57$&$$ \\
&$ -25.5$&$ 11.4$&$  24.2$&$  8.8$&$14.30$&$0.33$&$$ \\
Si\, III&$ -23.4$&$  4.9$&$  24.0$&$  7.9$&$12.64$&$0.09$&$12.63\pm0.11$ \\
\cutinhead{J0925+4004\_196\_22  $z=0.2475$}
C\, II&$ 105.9$&$ 34.3$&$  10.3$&$132.2$&$15.98$&$****$&$>15.04$ \\
&$  37.2$&$ 25.4$&$  51.6$&$ 13.2$&$15.23$&$0.39$&$$ \\
N\, II&$  38.7$&$  2.1$&$  21.1$&$  1.5$&$18.52$&$0.30$&$>15.03$ \\
Mg\, I&$  22.4$&$  1.2$&$   5.2$&$  2.0$&$11.40$&$0.18$&$>12.53$ \\
&$   6.3$&$  5.0$&$  29.0$&$ -0.0$&$11.94$&$0.08$&$$ \\
&$  81.4$&$  1.0$&$  15.9$&$  1.3$&$12.24$&$0.04$&$$ \\
Mg\, II&$   7.2$&$  0.7$&$  26.8$&$  0.9$&$13.70$&$0.03$&$>13.95$ \\
&$  81.9$&$  0.3$&$   8.7$&$  0.2$&$16.61$&$0.07$&$$ \\
Si\, II&$  13.8$&$  2.4$&$  11.6$&$  1.2$&$16.66$&$0.13$&$>14.55$ \\
&$  87.8$&$  2.8$&$   8.6$&$  1.7$&$16.47$&$0.22$&$$ \\
Si\, III&$  44.4$&$  1.9$&$  22.7$&$  1.8$&$16.23$&$0.27$&$>13.75$ \\
Fe\, II&$  37.0$&$ 10.9$&$  57.2$&$ 16.3$&$14.12$&$0.09$&$14.10\pm0.12$ \\
\cutinhead{J0928+6025\_110\_35  $z=0.1540$}
C\, II&$ -76.4$&$  1.6$&$  24.9$&$  0.9$&$18.23$&$0.13$&$>14.95$ \\
N\, II&$ -71.2$&$  2.8$&$  37.7$&$  5.8$&$15.11$&$0.16$&$>14.87$ \\
O\, I&$ -58.4$&$  2.8$&$  13.4$&$  1.6$&$18.74$&$0.11$&$>15.15$ \\
Mg\, I&$ -92.1$&$  0.4$&$   4.9$&$  0.6$&$11.82$&$0.05$&$12.75\pm0.01$ \\
&$ -47.8$&$  0.5$&$   3.6$&$  0.7$&$11.60$&$0.10$&$$ \\
&$ -57.2$&$  1.4$&$  36.0$&$  1.9$&$12.55$&$0.02$&$$ \\
&$ -15.3$&$  0.3$&$   3.7$&$  0.4$&$11.84$&$0.05$&$$ \\
Mg\, II&$-144.0$&$  0.3$&$   4.6$&$  0.4$&$12.33$&$0.04$&$>14.06$ \\
&$-117.3$&$  0.3$&$   4.1$&$  0.4$&$12.32$&$0.05$&$$ \\
&$ -55.9$&$  0.2$&$  15.4$&$  0.1$&$17.02$&$0.04$&$$ \\
&$   4.2$&$  0.5$&$   4.4$&$  0.7$&$12.10$&$0.07$&$$ \\
Si\, II&$ -60.2$&$  1.2$&$  17.4$&$  0.7$&$17.01$&$0.06$&$>14.79$ \\
Si\, III&$ -50.1$&$  3.2$&$  16.7$&$  2.2$&$16.80$&$0.10$&$>13.77$ \\
Si\, IV&$ -43.8$&$  3.0$&$   3.8$&$  3.3$&$17.17$&$0.19$&$>14.02$ \\
Fe\, III&$ -56.4$&$  8.5$&$  39.5$&$ 12.4$&$14.66$&$0.10$&$>14.62$ \\
\cutinhead{J0935+0204\_15\_28  $z=0.2623$}
\cutinhead{J0943+0531\_106\_34  $z=0.2284$}
Si\, III&$ 184.8$&$  5.0$&$  25.3$&$  7.5$&$12.91$&$0.09$&$12.89\pm0.10$ \\
\cutinhead{J0943+0531\_216\_61  $z=0.1431$}
\cutinhead{J0943+0531\_227\_19  $z=0.3530$}
C\, III&$  64.2$&$  2.9$&$  14.2$&$  4.6$&$13.46$&$0.13$&$>14.30$ \\
&$ 223.8$&$  2.7$&$  40.6$&$  4.8$&$14.17$&$0.08$&$$ \\
&$ 357.0$&$  3.0$&$  17.1$&$  4.9$&$13.51$&$0.10$&$$ \\
&$ 436.1$&$  2.7$&$  14.9$&$  4.8$&$13.53$&$0.15$&$$ \\
N\, II&$ 183.9$&$  3.4$&$  43.0$&$  4.7$&$14.69$&$0.05$&$>14.74$ \\
O\, VI&$  74.7$&$  2.1$&$  20.7$&$  2.9$&$14.60$&$0.08$&$>14.48$ \\
\cutinhead{J0950+4831\_177\_27  $z=0.2119$}
C\, II&$ -81.6$&$  1.5$&$  32.4$&$  2.3$&$14.73$&$0.04$&$>14.63$ \\
C\, III&$ -90.2$&$  2.8$&$  20.8$&$  1.5$&$17.59$&$0.14$&$>14.43$ \\
&$-195.9$&$  3.8$&$   9.7$&$  8.8$&$13.26$&$0.28$&$$ \\
&$  16.0$&$  5.2$&$  17.2$&$  9.6$&$13.26$&$0.15$&$$ \\
N\, II&$ -74.0$&$  2.4$&$  26.1$&$  3.4$&$14.52$&$0.05$&$>14.41$ \\
O\, I&$ -90.4$&$  5.1$&$  26.4$&$  7.7$&$14.33$&$0.09$&$14.27\pm0.12$ \\
O\, VI&$ -44.4$&$  3.9$&$  52.9$&$  5.7$&$14.26$&$0.04$&$14.24\pm0.05$ \\
Mg\, I&$ -70.1$&$  1.2$&$  19.9$&$  1.6$&$11.92$&$0.03$&$11.92\pm0.05$ \\
Mg\, II&$ -83.6$&$  1.3$&$  28.5$&$  0.8$&$13.30$&$0.03$&$>13.73$ \\
&$ -65.1$&$  0.4$&$  11.7$&$  0.6$&$13.62$&$0.04$&$$ \\
Si\, II&$ -80.4$&$  2.9$&$  17.2$&$  3.4$&$13.81$&$0.15$&$14.01\pm0.04$ \\
&$-108.8$&$ 17.8$&$  30.4$&$ 11.8$&$13.43$&$0.33$&$$ \\
Si\, III&$ -93.8$&$  2.2$&$  47.6$&$  3.2$&$13.78$&$0.05$&$>13.73$ \\
&$-295.5$&$  9.6$&$  32.0$&$ 14.9$&$12.50$&$0.14$&$$ \\
Si\, IV&$ -89.5$&$  4.2$&$  30.1$&$  6.0$&$13.83$&$0.10$&$>13.75$ \\
\cutinhead{J1009+0713\_204\_17  $z=0.2278$}
C\, II&$ -45.5$&$  2.3$&$  12.6$&$  4.1$&$14.02$&$0.10$&$14.37\pm0.05$ \\
O\, VI&$ -38.0$&$  6.3$&$  55.4$&$  5.8$&$14.94$&$0.06$&$14.97\pm0.02$ \\
&$  74.6$&$ 24.7$&$  69.3$&$ 22.2$&$14.44$&$0.19$&$$ \\
Mg\, II&$ -52.8$&$  0.2$&$   5.2$&$  0.3$&$12.50$&$0.02$&$12.68\pm0.03$ \\
Si\, III&$ -45.0$&$  2.6$&$  20.0$&$  4.2$&$13.20$&$0.08$&$>13.26$ \\
&$   9.9$&$  3.4$&$   8.8$&$  6.8$&$12.61$&$0.18$&$$ \\
\cutinhead{J1009+0713\_170\_9  $z=0.3557$}
C\, III&$ -98.7$&$ 15.2$&$  23.4$&$ 11.8$&$14.73$&$1.08$&$>14.62$ \\
&$  11.6$&$ 10.5$&$  33.0$&$121.6$&$15.43$&$9.58$&$$ \\
&$ 110.2$&$ 12.4$&$  12.2$&$ 12.4$&$15.89$&$3.96$&$$ \\
&$ 200.8$&$  4.0$&$  23.9$&$  7.0$&$13.50$&$0.09$&$$ \\
N\, II&$  20.9$&$  4.0$&$  27.6$&$  6.4$&$14.33$&$0.07$&$14.49\pm0.06$ \\
&$  94.4$&$  5.7$&$  18.0$&$  9.7$&$13.92$&$0.14$&$$ \\
&$ 182.8$&$ 18.7$&$  37.1$&$ 30.5$&$13.62$&$0.23$&$$ \\
N\, III&$ -84.8$&$  2.9$&$  15.5$&$  4.9$&$14.28$&$0.11$&$>14.93$ \\
&$   4.2$&$  3.4$&$  29.7$&$  5.5$&$14.68$&$0.07$&$$ \\
&$  94.3$&$  4.2$&$  29.1$&$  6.9$&$14.49$&$0.07$&$$ \\
O\, I&$   0.2$&$  4.9$&$  25.1$&$  6.5$&$14.59$&$0.10$&$>14.71$ \\
&$  77.2$&$ 17.5$&$  42.5$&$ 25.0$&$14.22$&$0.21$&$$ \\
O\, VI&$ -95.5$&$  4.6$&$  41.5$&$  5.5$&$14.61$&$0.05$&$15.00\pm0.03$ \\
&$  25.5$&$  9.2$&$  60.5$&$ 22.4$&$14.52$&$0.12$&$$ \\
&$ 117.2$&$  6.9$&$  29.8$&$ 10.4$&$14.21$&$0.16$&$$ \\
&$ 200.7$&$  2.8$&$  25.0$&$  4.2$&$14.34$&$0.05$&$$ \\
Mg\, I&$  13.3$&$  0.4$&$   7.0$&$  0.5$&$11.92$&$0.03$&$12.21\pm0.03$ \\
&$  75.2$&$  1.9$&$  17.6$&$  2.7$&$11.66$&$0.06$&$$ \\
Mg\, II&$ -85.8$&$  0.3$&$  11.0$&$  0.3$&$12.82$&$0.01$&$>14.04$ \\
&$ -56.1$&$  0.5$&$   5.9$&$  0.7$&$12.02$&$0.05$&$$ \\
&$   0.0$&$  1.1$&$  20.3$&$  0.6$&$13.33$&$0.03$&$$ \\
&$  12.3$&$  0.4$&$   7.6$&$  0.7$&$13.47$&$0.08$&$$ \\
&$  43.1$&$  0.2$&$   6.8$&$  0.2$&$13.05$&$0.02$&$$ \\
&$  69.7$&$  0.6$&$   8.1$&$  0.5$&$13.12$&$0.05$&$$ \\
&$  92.2$&$  0.9$&$  16.2$&$  0.7$&$13.45$&$0.03$&$$ \\
Si\, II&$ -97.7$&$ 11.8$&$  28.6$&$ 17.8$&$12.99$&$0.20$&$14.36\pm0.07$ \\
&$  12.4$&$ 12.3$&$  28.0$&$ 10.5$&$13.84$&$0.17$&$$ \\
&$  76.8$&$ 10.0$&$  27.5$&$  8.9$&$13.91$&$0.17$&$$ \\
Si\, III&$ -77.9$&$  7.1$&$  33.2$&$ 10.3$&$13.58$&$0.15$&$>13.92$ \\
&$  49.3$&$  5.6$&$  27.1$&$  4.9$&$16.34$&$0.81$&$$ \\
&$ 215.3$&$ 10.1$&$  20.7$&$ 17.6$&$12.62$&$0.25$&$$ \\
Fe\, II&$  12.6$&$  0.3$&$   9.6$&$  0.4$&$13.40$&$0.02$&$>13.79$ \\
&$  42.0$&$  0.3$&$   5.6$&$  0.3$&$12.94$&$0.03$&$$ \\
&$  69.5$&$  0.6$&$   9.4$&$  0.7$&$13.09$&$0.03$&$$ \\
&$  92.8$&$  0.7$&$   9.7$&$  0.9$&$13.03$&$0.03$&$$ \\
\cutinhead{J1016+4706\_274\_6  $z=0.2520$}
C\, II&$  27.1$&$  2.8$&$  23.2$&$  4.3$&$14.35$&$0.05$&$14.68\pm0.03$ \\
&$  94.3$&$  3.6$&$  22.7$&$  5.6$&$14.16$&$0.06$&$$ \\
&$ 168.5$&$  2.2$&$  14.5$&$  3.8$&$14.16$&$0.09$&$$ \\
C\, III&$  31.4$&$109.9$&$  11.4$&$ 35.8$&$14.62$&$****$&$>14.58$ \\
&$ 127.7$&$127.8$&$  39.7$&$ 82.6$&$15.70$&$5.70$&$$ \\
&$ 250.2$&$ 12.6$&$  28.4$&$  8.4$&$14.05$&$0.26$&$$ \\
N\, II&$  95.3$&$  3.9$&$  14.5$&$  6.3$&$13.92$&$0.11$&$14.15\pm0.10$ \\
N\, III&$  50.5$&$ 10.7$&$  38.0$&$ -0.0$&$14.09$&$0.13$&$14.72\pm0.04$ \\
&$ 117.6$&$  4.3$&$  19.7$&$  9.0$&$14.28$&$0.11$&$$ \\
&$ 177.9$&$  8.1$&$  28.0$&$ 11.3$&$14.10$&$0.13$&$$ \\
O\, VI&$  38.4$&$  2.3$&$  24.3$&$  3.8$&$14.36$&$0.05$&$14.87\pm0.02$ \\
&$ 168.4$&$  9.5$&$ 174.7$&$ 10.6$&$14.78$&$0.03$&$$ \\
Mg\, II&$  33.1$&$  0.4$&$  18.8$&$  0.5$&$13.06$&$0.01$&$>13.55$ \\
&$  98.1$&$  0.2$&$   7.1$&$  0.2$&$13.07$&$0.03$&$$ \\
&$ 170.6$&$  0.5$&$  10.8$&$  0.7$&$12.55$&$0.03$&$$ \\
Si\, II&$  23.6$&$  2.1$&$  19.0$&$  3.1$&$13.44$&$0.06$&$13.81\pm0.05$ \\
&$  93.6$&$  1.5$&$   7.6$&$  2.1$&$13.52$&$0.22$&$$ \\
&$ 183.3$&$  8.1$&$  42.6$&$ 12.3$&$13.07$&$0.09$&$$ \\
Si\, III&$  30.8$&$  6.5$&$  10.6$&$  3.1$&$15.83$&$0.35$&$>13.87$ \\
&$ 101.2$&$  6.8$&$  31.9$&$ 17.2$&$13.31$&$0.15$&$$ \\
&$ 170.5$&$  5.2$&$  22.9$&$  6.8$&$13.36$&$0.10$&$$ \\
&$ 248.0$&$  4.6$&$  18.0$&$  7.2$&$12.74$&$0.11$&$$ \\
Fe\, II&$  94.9$&$ 11.3$&$  11.9$&$ 22.1$&$13.32$&$0.36$&$14.18\pm0.08$ \\
&$ 139.0$&$  4.3$&$  16.1$&$  7.8$&$13.87$&$0.09$&$$ \\
\cutinhead{J1016+4706\_359\_16  $z=0.1661$}
C\, II&$-125.3$&$  4.3$&$  12.7$&$  8.1$&$13.59$&$0.13$&$14.27\pm0.07$ \\
&$ -61.3$&$  2.5$&$  23.0$&$  4.1$&$14.21$&$0.05$&$$ \\
&$  17.5$&$  3.6$&$  17.4$&$  6.2$&$13.78$&$0.08$&$$ \\
N\, II&$ -60.3$&$  2.5$&$  13.1$&$  4.4$&$14.04$&$0.09$&$14.10\pm0.08$ \\
N\, V&$ -67.9$&$  3.6$&$  27.8$&$  5.5$&$13.89$&$0.06$&$14.17\pm0.05$ \\
&$-162.3$&$  7.2$&$  37.2$&$ 11.8$&$13.68$&$0.09$&$$ \\
O\, VI&$ -77.6$&$  3.7$&$  72.0$&$  5.1$&$14.68$&$0.03$&$14.63\pm0.03$ \\
Mg\, II&$  13.1$&$  0.9$&$  12.2$&$  1.2$&$12.55$&$0.04$&$>13.34$ \\
&$ -27.4$&$  1.2$&$   8.1$&$  1.7$&$12.12$&$0.08$&$$ \\
&$ -63.1$&$  0.7$&$  14.5$&$  0.9$&$12.90$&$0.03$&$$ \\
&$-114.4$&$  0.8$&$   6.5$&$  1.1$&$12.16$&$0.07$&$$ \\
Si\, II&$-127.3$&$  6.3$&$  24.6$&$  8.8$&$13.38$&$0.10$&$13.68\pm0.06$ \\
&$ -69.3$&$  5.3$&$  21.3$&$  7.3$&$13.40$&$0.10$&$$ \\
Si\, III&$-129.2$&$  5.9$&$  38.7$&$  7.2$&$13.32$&$0.06$&$>13.74$ \\
&$  -4.4$&$  3.7$&$  34.0$&$ -0.0$&$13.21$&$0.05$&$$ \\
&$ -68.3$&$  2.5$&$  12.5$&$  7.9$&$13.52$&$0.75$&$$ \\
\cutinhead{J1112+3539\_236\_14  $z=0.2467$}
O\, VI&$ -45.0$&$  7.5$&$  43.9$&$ 11.7$&$14.02$&$0.08$&$14.54\pm0.04$ \\
&$  36.1$&$  2.2$&$   2.7$&$ 31.4$&$13.39$&$4.45$&$$ \\
&$ 116.2$&$  6.6$&$  58.4$&$ 10.3$&$14.36$&$0.05$&$$ \\
&$ 264.8$&$  5.7$&$  19.6$&$  8.8$&$13.74$&$0.11$&$$ \\
Mg\, II&$  29.7$&$  0.5$&$   4.2$&$  0.7$&$12.02$&$0.07$&$12.38\pm0.09$ \\
Si\, III&$ -48.7$&$  4.5$&$  18.7$&$  7.1$&$12.86$&$0.11$&$12.97\pm0.11$ \\
&$  39.4$&$  7.8$&$   6.1$&$ 61.7$&$13.20$&$****$&$$ \\
\cutinhead{J1133+0327\_110\_5  $z=0.2367$}
C\, II&$ 142.8$&$  4.4$&$  25.3$&$  5.9$&$14.44$&$0.08$&$>14.81$ \\
&$ 197.8$&$  5.0$&$  15.1$&$  8.5$&$14.01$&$0.16$&$$ \\
&$ 246.5$&$  6.8$&$  10.7$&$ 12.9$&$13.45$&$0.28$&$$ \\
&$ 383.6$&$  2.1$&$  15.3$&$  4.0$&$14.48$&$0.20$&$$ \\
C\, III&$ 127.6$&$ 14.4$&$  28.9$&$ 11.5$&$13.95$&$0.24$&$>14.35$ \\
&$ 182.4$&$ 14.2$&$  12.9$&$ 53.1$&$14.89$&$****$&$$ \\
&$ 243.2$&$  7.2$&$  25.8$&$  9.3$&$13.64$&$0.12$&$$ \\
&$ 384.3$&$  1.6$&$   9.9$&$  2.7$&$15.96$&$0.99$&$$ \\
N\, II&$ 144.1$&$  6.1$&$  37.6$&$  8.9$&$14.28$&$0.07$&$14.46\pm0.07$ \\
&$ 384.3$&$  2.6$&$  10.1$&$  4.7$&$14.12$&$0.18$&$$ \\
O\, VI&$  11.1$&$  6.6$&$  17.0$&$ 10.8$&$13.73$&$0.15$&$14.41\pm0.07$ \\
&$  92.2$&$  8.7$&$   8.9$&$ 20.1$&$13.41$&$0.48$&$$ \\
&$ 179.4$&$ 12.9$&$  63.0$&$ 27.4$&$14.24$&$0.13$&$$ \\
&$ 265.4$&$  7.8$&$   8.7$&$ 18.2$&$13.43$&$0.57$&$$ \\
&$ 354.4$&$  9.6$&$  25.8$&$ 15.1$&$13.77$&$0.16$&$$ \\
Mg\, I&$ 130.4$&$  1.4$&$   7.0$&$  2.0$&$11.45$&$0.11$&$12.18\pm0.07$ \\
&$ 199.0$&$  0.7$&$   2.1$&$  1.0$&$10.94$&$0.20$&$$ \\
&$ 268.8$&$  2.3$&$   9.2$&$  3.2$&$11.39$&$0.13$&$$ \\
Mg\, II&$ 130.2$&$  0.4$&$   4.9$&$  0.5$&$12.97$&$0.08$&$>13.60$ \\
&$ 146.8$&$  2.0$&$  29.4$&$  2.3$&$12.90$&$0.04$&$$ \\
&$ 200.4$&$  0.6$&$   6.2$&$  0.8$&$12.37$&$0.05$&$$ \\
&$ 238.6$&$  1.3$&$   7.8$&$  1.9$&$12.05$&$0.09$&$$ \\
&$ 352.5$&$  0.9$&$   6.8$&$  1.3$&$12.20$&$0.07$&$$ \\
&$ 371.2$&$  0.3$&$   5.7$&$  0.4$&$12.96$&$0.05$&$$ \\
&$ 394.1$&$  0.5$&$   6.4$&$  0.6$&$12.53$&$0.04$&$$ \\
&$ 420.4$&$  0.6$&$   2.3$&$  0.8$&$11.62$&$0.15$&$$ \\
Si\, II&$ 147.7$&$  2.4$&$  20.3$&$  3.4$&$13.43$&$0.06$&$13.70\pm0.06$ \\
&$ 228.3$&$  7.5$&$  31.8$&$ 11.9$&$12.92$&$0.11$&$$ \\
&$ 387.0$&$  1.7$&$  13.5$&$  2.4$&$13.41$&$0.08$&$$ \\
Si\, III&$ 169.3$&$  2.4$&$  34.6$&$  3.9$&$13.61$&$0.08$&$>13.61$ \\
&$ 266.6$&$  4.1$&$   6.2$&$  8.7$&$12.57$&$0.46$&$$ \\
&$ 393.6$&$  3.6$&$  19.2$&$  5.5$&$12.88$&$0.09$&$$ \\
\cutinhead{J1133+0327\_164\_21  $z=0.1545$}
O\, VI&$-132.9$&$  9.6$&$  66.3$&$ 13.7$&$14.50$&$0.07$&$14.50\pm0.07$ \\
\cutinhead{J1157-0022\_230\_7  $z=0.1638$}
\cutinhead{J1220+3853\_225\_38  $z=0.2737$}
C\, III&$   6.7$&$  4.5$&$  41.0$&$  6.9$&$13.93$&$0.08$&$>14.27$ \\
&$ -92.9$&$  2.4$&$  15.3$&$ 22.4$&$15.74$&$6.56$&$$ \\
&$-206.3$&$ 10.9$&$  28.2$&$ 19.2$&$13.04$&$0.22$&$$ \\
&$-337.0$&$  3.6$&$   1.5$&$  8.8$&$15.24$&$7.39$&$$ \\
O\, VI&$ -18.1$&$ 15.6$&$ 117.1$&$ 16.9$&$14.45$&$0.07$&$14.45\pm0.04$ \\
&$ -77.7$&$  4.2$&$  18.0$&$  8.0$&$14.01$&$0.13$&$$ \\
Si\, III&$-334.2$&$  5.3$&$  15.9$&$  8.4$&$12.64$&$0.14$&$>13.51$ \\
&$-156.2$&$ 10.7$&$  33.7$&$ 19.4$&$12.74$&$0.16$&$$ \\
&$ -74.2$&$  4.8$&$  21.3$&$  7.6$&$13.27$&$0.12$&$$ \\
&$ -14.5$&$ 22.7$&$  28.7$&$ 31.6$&$12.55$&$0.36$&$$ \\
\cutinhead{J1233+4758\_94\_38  $z=0.2221$}
C\, II&$  16.1$&$  6.7$&$  20.5$&$ 11.0$&$13.59$&$0.14$&$>14.49$ \\
&$ -36.2$&$  1.8$&$  16.9$&$  3.2$&$14.32$&$0.06$&$$ \\
&$ -96.2$&$  3.4$&$  19.8$&$  5.7$&$13.79$&$0.08$&$$ \\
N\, II&$-105.9$&$ 21.8$&$  62.7$&$ 29.8$&$13.90$&$0.17$&$14.21\pm0.07$ \\
&$ -40.7$&$  2.0$&$   8.1$&$  5.1$&$14.18$&$0.28$&$$ \\
N\, III&$ -39.5$&$  3.0$&$  18.5$&$  5.0$&$14.32$&$0.08$&$14.47\pm0.05$ \\
&$-107.7$&$  6.5$&$  26.7$&$ 10.8$&$13.99$&$0.10$&$$ \\
O\, VI&$ -36.7$&$  7.3$&$ 105.9$&$  9.1$&$14.56$&$0.04$&$14.41\pm0.03$ \\
Mg\, II&$ -99.4$&$  0.5$&$   8.2$&$  0.8$&$12.27$&$0.04$&$>13.37$ \\
&$ -87.2$&$  0.4$&$   3.2$&$  0.5$&$11.76$&$0.08$&$$ \\
&$ -46.8$&$  0.2$&$   6.9$&$  0.2$&$13.04$&$0.02$&$$ \\
&$ -27.9$&$  0.3$&$   7.5$&$  0.3$&$12.68$&$0.02$&$$ \\
&$  20.5$&$  1.7$&$  22.4$&$  2.5$&$12.23$&$0.04$&$$ \\
Si\, II&$ -27.8$&$  1.9$&$  17.4$&$  2.9$&$13.36$&$0.04$&$13.45\pm0.05$ \\
&$ -84.3$&$  7.1$&$  24.1$&$ 11.5$&$12.78$&$0.12$&$$ \\
Si\, III&$ -24.3$&$  2.8$&$  13.2$&$ 10.3$&$13.59$&$0.82$&$>13.44$ \\
&$ -98.5$&$ 14.7$&$  35.2$&$ 20.5$&$12.49$&$0.20$&$$ \\
&$  14.8$&$ 26.6$&$  44.6$&$ 20.9$&$13.09$&$0.31$&$$ \\
Si\, IV&$-123.9$&$  7.4$&$  23.7$&$ 11.4$&$12.83$&$0.14$&$13.38\pm0.07$ \\
&$ -37.3$&$  2.2$&$   9.9$&$  3.8$&$13.19$&$0.12$&$$ \\
&$  41.6$&$ 16.1$&$  45.2$&$ 27.3$&$12.85$&$0.18$&$$ \\
\cutinhead{J1233-0031\_168\_7  $z=0.3185$}
C\, III&$  35.0$&$  2.9$&$  53.8$&$  4.9$&$14.20$&$0.05$&$>14.18$ \\
&$ -68.5$&$  3.1$&$  10.4$&$  6.2$&$13.29$&$0.21$&$$ \\
O\, VI&$   8.1$&$  3.2$&$  81.1$&$  4.3$&$14.73$&$0.02$&$14.71\pm0.02$ \\
Si\, III&$ -18.7$&$  8.0$&$  11.7$&$ 14.0$&$12.23$&$0.28$&$13.01\pm0.10$ \\
&$  43.7$&$  2.7$&$   8.6$&$  5.6$&$12.79$&$0.22$&$$ \\
\cutinhead{J1241+5721\_199\_6  $z=0.2053$}
C\, II&$  51.7$&$ 19.8$&$  19.0$&$ 23.5$&$14.70$&$1.18$&$>15.06$ \\
&$ 104.6$&$ 19.2$&$  31.4$&$ 10.8$&$14.73$&$0.31$&$$ \\
C\, III&$  42.1$&$ 11.4$&$  21.5$&$ 18.1$&$15.36$&$2.68$&$>14.38$ \\
&$ 123.6$&$  7.7$&$  13.7$&$  4.2$&$16.15$&$0.95$&$$ \\
N\, V&$  65.3$&$  7.9$&$  23.8$&$ 12.0$&$13.56$&$0.16$&$13.74\pm0.10$ \\
&$ 118.8$&$ 11.2$&$  18.6$&$ 17.2$&$13.28$&$0.26$&$$ \\
O\, VI&$  69.9$&$  2.0$&$  78.9$&$  2.8$&$14.85$&$0.01$&$14.82\pm0.02$ \\
Mg\, I&$ 117.8$&$  1.8$&$  10.9$&$  2.5$&$11.66$&$0.09$&$12.39\pm0.04$ \\
&$  84.9$&$  1.1$&$  10.0$&$  1.7$&$11.82$&$0.06$&$$ \\
&$  60.5$&$  1.2$&$   5.1$&$  1.8$&$11.32$&$0.13$&$$ \\
&$  40.2$&$  1.4$&$   8.4$&$  2.0$&$11.58$&$0.09$&$$ \\
Mg\, II&$  36.3$&$  0.6$&$  14.0$&$  0.7$&$13.45$&$0.04$&$>13.91$ \\
&$  97.2$&$  0.6$&$  24.8$&$  1.0$&$13.89$&$0.04$&$$ \\
Si\, II&$  88.0$&$  1.6$&$  26.1$&$  1.6$&$14.13$&$0.03$&$14.27\pm0.06$ \\
&$  29.1$&$  2.1$&$  20.0$&$  2.3$&$13.73$&$0.04$&$$ \\
Si\, III&$  81.7$&$  6.8$&$  23.7$&$  3.2$&$15.99$&$0.33$&$>13.89$ \\
&$   7.1$&$  6.6$&$   7.2$&$  7.2$&$12.99$&$0.64$&$$ \\
Si\, IV&$  85.5$&$  4.6$&$   9.7$&$  9.0$&$13.36$&$0.38$&$>14.18$ \\
&$ 118.3$&$ 14.1$&$  26.7$&$ 14.0$&$13.47$&$0.19$&$$ \\
&$  36.3$&$  3.7$&$  27.9$&$  4.7$&$13.88$&$0.06$&$$ \\
Fe\, III&$  83.0$&$  3.2$&$  21.2$&$  5.0$&$14.31$&$0.07$&$14.60\pm0.05$ \\
&$  23.8$&$  2.9$&$  11.0$&$ -0.0$&$14.11$&$0.11$&$$ \\
&$ -34.6$&$  5.1$&$  15.0$&$ -0.0$&$13.90$&$0.12$&$$ \\
\cutinhead{J1241+5721\_208\_27  $z=0.2178$}
N\, V&$  33.2$&$  5.2$&$  27.1$&$  7.9$&$13.63$&$0.08$&$13.69\pm0.09$ \\
O\, VI&$  30.7$&$  4.4$&$  23.4$&$  7.0$&$14.46$&$0.26$&$14.70\pm0.02$ \\
&$  76.4$&$ 21.2$&$  46.9$&$ 14.6$&$14.47$&$0.24$&$$ \\
Si\, II&$  12.3$&$  3.5$&$  13.4$&$  6.0$&$12.72$&$0.10$&$12.84\pm0.10$ \\
Si\, III&$  25.5$&$  2.0$&$   7.6$&$  4.3$&$12.67$&$0.18$&$12.72\pm0.09$ \\
Si\, IV&$  22.7$&$  4.4$&$  17.6$&$  6.4$&$13.21$&$0.10$&$13.28\pm0.11$ \\
\cutinhead{J1245+3356\_236\_36  $z=0.1925$}
C\, III&$   9.6$&$  3.6$&$  28.4$&$  5.4$&$13.60$&$0.07$&$13.52\pm0.07$ \\
O\, VI&$   5.4$&$  2.0$&$  26.8$&$  3.0$&$14.43$&$0.04$&$14.32\pm0.05$ \\
\cutinhead{J1322+4645\_349\_11  $z=0.2142$}
C\, II&$  30.3$&$  4.9$&$  26.0$&$  7.4$&$14.03$&$0.08$&$14.34\pm0.05$ \\
&$ 108.4$&$  5.1$&$  29.7$&$  8.2$&$14.08$&$0.07$&$$ \\
C\, III&$  18.9$&$  3.8$&$  11.9$&$  1.8$&$17.15$&$0.14$&$>14.34$ \\
&$ 110.0$&$  5.8$&$  39.2$&$  7.6$&$14.10$&$0.09$&$$ \\
N\, III&$  15.4$&$  7.9$&$  31.4$&$ 13.0$&$13.97$&$0.11$&$14.37\pm0.06$ \\
&$ 108.7$&$  6.3$&$  29.3$&$  9.8$&$14.07$&$0.10$&$$ \\
O\, VI&$   5.7$&$  2.7$&$  35.0$&$ -0.0$&$14.44$&$0.04$&$14.51\pm0.03$ \\
&$  83.9$&$  3.8$&$  20.0$&$ -0.0$&$13.91$&$0.08$&$$ \\
Mg\, II&$  23.3$&$  2.2$&$  23.0$&$ -0.0$&$12.49$&$0.04$&$13.03\pm0.03$ \\
&$  90.1$&$  0.7$&$   7.5$&$  1.0$&$12.28$&$0.05$&$$ \\
&$ 120.8$&$  0.6$&$  10.8$&$  0.9$&$12.62$&$0.03$&$$ \\
Si\, II&$  30.4$&$  5.1$&$  35.7$&$  7.5$&$13.18$&$0.07$&$13.41\pm0.06$ \\
&$ 117.5$&$  3.0$&$  12.8$&$  5.5$&$12.92$&$0.10$&$$ \\
&$ 211.9$&$ 11.2$&$  24.0$&$ -0.0$&$12.63$&$0.18$&$$ \\
Si\, III&$ -36.9$&$  5.3$&$  14.0$&$ -0.0$&$12.47$&$0.13$&$>13.65$ \\
&$  34.1$&$  2.1$&$  23.8$&$  3.9$&$13.42$&$0.09$&$$ \\
&$ 111.1$&$  2.2$&$  18.5$&$  5.0$&$13.44$&$0.18$&$$ \\
&$ 199.3$&$ 26.3$&$  68.2$&$ 38.4$&$12.74$&$0.21$&$$ \\
\cutinhead{J1330+2813\_289\_28  $z=0.1924$}
C\, II&$ -33.2$&$  2.1$&$  20.0$&$ -0.0$&$14.32$&$0.05$&$14.37\pm0.05$ \\
C\, III&$ -18.9$&$  2.6$&$  11.6$&$  2.1$&$16.60$&$0.30$&$>14.08$ \\
&$  95.2$&$  3.1$&$  25.3$&$  4.9$&$13.59$&$0.06$&$$ \\
N\, II&$ -39.5$&$  2.6$&$  16.6$&$  4.2$&$14.11$&$0.07$&$14.09\pm0.13$ \\
N\, III&$ -30.2$&$  3.1$&$  12.0$&$ -0.0$&$14.12$&$0.12$&$14.24\pm0.09$ \\
O\, VI&$  20.2$&$  5.1$&$  79.5$&$  7.1$&$14.43$&$0.03$&$14.43\pm0.04$ \\
Mg\, II&$ -28.5$&$  1.0$&$  14.7$&$  1.3$&$12.87$&$0.04$&$>13.36$ \\
&$ 105.4$&$  1.6$&$  19.0$&$  2.2$&$12.71$&$0.05$&$$ \\
Si\, II&$ -35.9$&$  1.5$&$  15.0$&$  2.1$&$13.45$&$0.05$&$13.49\pm0.04$ \\
&$  97.6$&$  5.7$&$  35.0$&$  8.3$&$13.04$&$0.07$&$$ \\
Si\, III&$ -24.5$&$  2.1$&$  22.0$&$  3.3$&$13.03$&$0.05$&$13.19\pm0.04$ \\
&$ 108.6$&$  2.1$&$  16.9$&$  3.5$&$12.87$&$0.05$&$$ \\
\cutinhead{J1342-0053\_157\_10  $z=0.2270$}
C\, II&$   4.7$&$ 16.9$&$  19.5$&$ 12.5$&$14.26$&$0.36$&$>15.13$ \\
&$  45.1$&$  4.3$&$   9.2$&$  1.4$&$18.13$&$0.07$&$$ \\
&$ 130.5$&$  2.2$&$  36.9$&$  3.0$&$14.70$&$0.04$&$$ \\
&$ -69.1$&$  2.6$&$   3.5$&$  8.8$&$12.80$&$0.91$&$$ \\
C\, III&$  51.4$&$  2.9$&$  40.8$&$  3.1$&$17.17$&$0.44$&$>14.65$ \\
N\, II&$  32.6$&$  8.7$&$  64.4$&$ 14.9$&$14.63$&$0.11$&$>14.93$ \\
&$  30.2$&$  3.9$&$  20.4$&$  8.4$&$14.47$&$0.18$&$$ \\
&$ 121.3$&$  2.4$&$   7.9$&$  7.8$&$14.22$&$0.41$&$$ \\
&$ 154.2$&$ 24.3$&$  41.9$&$ 22.2$&$14.11$&$0.31$&$$ \\
O\, I&$ 112.6$&$  1.2$&$  11.1$&$  1.3$&$15.01$&$0.07$&$15.43\pm0.03$ \\
&$  28.7$&$  0.9$&$  13.5$&$  1.1$&$15.52$&$0.10$&$$ \\
O\, VI&$  55.2$&$  5.2$&$ 122.2$&$  7.1$&$14.60$&$0.02$&$14.60\pm0.02$ \\
Mg\, I&$ -19.2$&$  0.3$&$   2.7$&$  0.5$&$11.10$&$0.07$&$12.61\pm0.02$ \\
&$  13.4$&$  0.2$&$  11.7$&$  0.3$&$12.42$&$0.01$&$$ \\
&$ 113.4$&$  0.4$&$   8.2$&$  0.5$&$11.79$&$0.02$&$$ \\
Mg\, II&$ -80.7$&$  0.4$&$   4.7$&$  0.5$&$11.85$&$0.04$&$>14.08$ \\
&$ -31.7$&$  0.2$&$   6.5$&$  0.3$&$12.56$&$0.02$&$$ \\
&$ -16.4$&$  0.2$&$   5.4$&$  0.3$&$12.58$&$0.02$&$$ \\
&$  15.0$&$  0.4$&$  11.7$&$  0.5$&$13.99$&$0.06$&$$ \\
&$  67.6$&$  0.2$&$   8.5$&$  0.2$&$12.77$&$0.01$&$$ \\
&$  39.6$&$  0.9$&$   8.7$&$  0.7$&$12.88$&$0.06$&$$ \\
&$ 110.2$&$  0.2$&$  15.3$&$  0.2$&$13.45$&$0.01$&$$ \\
&$ 151.4$&$  0.2$&$  10.5$&$  0.3$&$12.87$&$0.01$&$$ \\
Si\, II&$  26.3$&$  1.1$&$  35.4$&$  1.4$&$14.18$&$0.02$&$>14.49$ \\
&$ 114.0$&$  2.0$&$  15.3$&$  2.5$&$13.78$&$0.06$&$$ \\
&$ 156.4$&$  5.8$&$  22.5$&$  6.3$&$13.32$&$0.09$&$$ \\
Si\, III&$ 151.4$&$  2.8$&$  31.5$&$  3.7$&$13.51$&$0.05$&$>13.98$ \\
&$  26.6$&$  3.0$&$  58.0$&$  4.2$&$13.85$&$0.03$&$$ \\
Si\, IV&$ 162.9$&$  5.4$&$   6.5$&$ 12.7$&$12.89$&$0.40$&$13.49\pm0.11$ \\
&$  37.9$&$ 11.5$&$  38.8$&$ 17.0$&$13.22$&$0.14$&$$ \\
&$ -81.7$&$  9.0$&$  29.2$&$ 14.0$&$13.18$&$0.14$&$$ \\
Fe\, II&$ -28.4$&$  1.1$&$  13.6$&$  1.5$&$12.81$&$0.04$&$14.29\pm0.06$ \\
&$  16.7$&$  0.3$&$  13.7$&$  0.5$&$13.99$&$0.05$&$$ \\
&$ 112.2$&$  0.4$&$  13.1$&$  0.5$&$13.45$&$0.02$&$$ \\
&$ 151.6$&$  0.4$&$   6.9$&$  0.5$&$12.85$&$0.03$&$$ \\
&$  63.0$&$  1.3$&$  15.5$&$  2.0$&$12.81$&$0.05$&$$ \\
Fe\, III&$  25.5$&$  4.0$&$  27.0$&$  6.1$&$14.24$&$0.07$&$14.61\pm0.04$ \\
&$ 167.5$&$ 11.0$&$  77.0$&$ 16.9$&$14.36$&$0.07$&$$ \\
\cutinhead{J1342-0053\_77\_10  $z=0.2013$}
\cutinhead{J1419+4207\_132\_30  $z=0.1792$}
C\, II&$-113.4$&$  2.8$&$  21.2$&$  4.3$&$14.11$&$0.06$&$14.06\pm0.08$ \\
C\, III&$ -81.8$&$  7.7$&$  56.8$&$ 11.3$&$14.23$&$0.10$&$>14.11$ \\
&$  49.7$&$ 46.2$&$  61.0$&$ -0.0$&$13.23$&$0.29$&$$ \\
N\, II&$-118.3$&$  3.8$&$  35.8$&$  6.1$&$14.61$&$0.06$&$>14.68$ \\
N\, III&$ -99.2$&$  5.3$&$  35.7$&$  7.7$&$14.44$&$0.08$&$>14.46$ \\
O\, VI&$  -6.9$&$ 12.0$&$  22.7$&$ 19.6$&$13.79$&$0.22$&$14.44\pm0.07$ \\
&$-100.0$&$  4.9$&$  27.7$&$  7.8$&$14.34$&$0.08$&$$ \\
Mg\, I&$-130.6$&$  2.4$&$  16.2$&$  3.4$&$11.53$&$0.08$&$11.86\pm0.06$ \\
Mg\, II&$-122.9$&$  0.2$&$   5.4$&$  0.3$&$13.13$&$0.05$&$>13.21$ \\
&$-108.9$&$  2.2$&$  28.7$&$  2.4$&$12.57$&$0.04$&$$ \\
Si\, II&$-110.4$&$  3.9$&$  27.4$&$  5.7$&$13.20$&$0.07$&$13.28\pm0.07$ \\
&$   9.2$&$  5.2$&$   6.4$&$ 12.0$&$12.52$&$0.37$&$$ \\
Si\, III&$   8.2$&$  5.9$&$   9.9$&$ 11.9$&$12.21$&$0.21$&$>13.29$ \\
&$-106.7$&$  2.4$&$  35.4$&$  3.6$&$13.29$&$0.04$&$$ \\
\cutinhead{J1435+3604\_126\_21  $z=0.2623$}
O\, VI&$  40.3$&$  7.0$&$  71.1$&$  9.8$&$14.58$&$0.05$&$14.58\pm0.05$ \\
Si\, III&$  63.6$&$  2.4$&$  10.8$&$  4.3$&$12.87$&$0.14$&$12.84\pm0.10$ \\
\cutinhead{J1435+3604\_68\_12  $z=0.2024$}
C\, II&$  67.2$&$  2.4$&$  35.4$&$  3.4$&$14.64$&$0.05$&$>14.61$ \\
C\, III&$-100.1$&$  8.5$&$  28.7$&$ 12.8$&$13.40$&$0.15$&$>14.31$ \\
&$  43.2$&$  5.4$&$  72.0$&$  9.9$&$14.44$&$0.08$&$$ \\
O\, I&$  73.4$&$  2.9$&$  15.4$&$  3.6$&$15.11$&$0.23$&$15.33\pm0.09$ \\
O\, VI&$ -44.1$&$  5.1$&$  19.4$&$  8.8$&$14.16$&$0.15$&$14.77\pm0.03$ \\
&$   4.5$&$  9.5$&$ 100.6$&$ 10.2$&$14.67$&$0.05$&$$ \\
Mg\, I&$  78.1$&$  0.4$&$   6.9$&$  0.7$&$11.90$&$0.06$&$12.26\pm0.03$ \\
&$  62.3$&$  3.6$&$  21.0$&$  3.2$&$11.83$&$0.09$&$$ \\
Mg\, II&$  56.5$&$  2.0$&$  45.3$&$  2.6$&$12.91$&$0.03$&$>13.74$ \\
&$  67.9$&$  0.2$&$  13.1$&$  0.4$&$14.00$&$0.05$&$$ \\
&$  15.2$&$  0.3$&$   2.7$&$  0.4$&$11.77$&$0.06$&$$ \\
Si\, II&$  73.5$&$  1.0$&$  21.6$&$  1.3$&$14.11$&$0.06$&$>14.24$ \\
&$ 130.9$&$  0.8$&$   2.3$&$  1.7$&$12.40$&$0.34$&$$ \\
Si\, III&$  76.3$&$  1.4$&$  33.9$&$  2.3$&$13.55$&$0.04$&$>13.46$ \\
Fe\, II&$  92.0$&$  3.3$&$  18.0$&$  5.1$&$14.04$&$0.08$&$14.08\pm0.10$ \\
\cutinhead{J1437+5045\_317\_38  $z=0.2460$}
O\, VI&$   6.1$&$  8.0$&$  40.8$&$ 10.7$&$14.59$&$0.11$&$>14.37$ \\
\cutinhead{J1445+3428\_232\_33  $z=0.2176$}
O\, VI&$  79.2$&$  8.3$&$  73.7$&$ 12.4$&$14.45$&$0.06$&$14.36\pm0.05$ \\
\cutinhead{J1514+3619\_287\_14  $z=0.2122$}
Mg\, II&$ -45.0$&$  0.3$&$   6.1$&$  0.4$&$12.67$&$0.03$&$13.04\pm0.05$ \\
Si\, III&$ -37.3$&$  5.9$&$  34.3$&$  8.4$&$13.21$&$0.07$&$13.26\pm0.06$ \\
\cutinhead{J1550+4001\_197\_23  $z=0.3125$}
C\, II&$  13.1$&$  7.1$&$  25.3$&$ 10.6$&$13.98$&$0.11$&$14.05\pm0.12$ \\
&$  76.3$&$ 11.1$&$  15.2$&$ 18.0$&$13.51$&$0.27$&$$ \\
C\, III&$   1.1$&$  2.8$&$  31.6$&$ 10.6$&$14.91$&$0.88$&$>14.10$ \\
&$ 105.2$&$  6.4$&$   7.0$&$ -0.0$&$12.88$&$0.35$&$$ \\
N\, III&$  10.0$&$  9.5$&$  54.4$&$ 13.4$&$14.32$&$0.08$&$14.25\pm0.11$ \\
Mg\, II&$ -16.4$&$  0.2$&$   4.2$&$  0.2$&$12.16$&$0.02$&$12.71\pm0.02$ \\
&$  19.1$&$  0.9$&$  20.2$&$  1.4$&$12.40$&$0.02$&$$ \\
&$  66.8$&$  0.9$&$  10.0$&$  1.3$&$11.93$&$0.05$&$$ \\
Si\, III&$  -3.9$&$  3.6$&$  49.3$&$  5.0$&$13.40$&$0.04$&$13.39\pm0.04$ \\
\cutinhead{J1550+4001\_97\_33  $z=0.3218$}
\cutinhead{J1555+3628\_88\_11  $z=0.1893$}
C\, II&$ -68.1$&$ 14.6$&$  86.2$&$ 17.5$&$14.32$&$0.10$&$14.49\pm0.05$ \\
&$ -34.8$&$  4.1$&$  14.3$&$  8.0$&$14.15$&$0.18$&$$ \\
C\, III&$ -75.7$&$  2.6$&$  26.8$&$  2.1$&$17.20$&$0.28$&$>14.30$ \\
N\, II&$ -35.5$&$ 11.8$&$  61.8$&$ 17.2$&$14.27$&$0.09$&$14.30\pm0.09$ \\
N\, III&$ -80.7$&$ 28.7$&$  69.0$&$ 20.6$&$14.35$&$0.21$&$14.55\pm0.06$ \\
&$ -36.2$&$ 10.3$&$  23.8$&$ 22.2$&$14.03$&$0.44$&$$ \\
O\, VI&$ -74.6$&$  4.7$&$  76.7$&$  6.2$&$14.68$&$0.03$&$14.63\pm0.04$ \\
Mg\, II&$ -28.2$&$  0.6$&$   6.5$&$  0.7$&$12.68$&$0.06$&$13.26\pm0.05$ \\
&$ -68.5$&$  3.1$&$  25.0$&$ -0.0$&$12.62$&$0.06$&$$ \\
Si\, II&$ -92.5$&$ 21.2$&$  65.1$&$ 24.2$&$13.19$&$0.16$&$13.41\pm0.05$ \\
&$ -27.6$&$  3.2$&$  14.9$&$  7.2$&$13.10$&$0.16$&$$ \\
Si\, III&$-126.2$&$ 16.8$&$  27.1$&$ 18.1$&$12.80$&$0.33$&$>13.53$ \\
&$ -55.7$&$  7.9$&$  40.1$&$  7.7$&$13.51$&$0.10$&$$ \\
Si\, IV&$-128.9$&$ 10.2$&$  24.4$&$ 14.4$&$13.22$&$0.21$&$13.88\pm0.12$ \\
&$ -44.4$&$  9.2$&$  42.6$&$ 13.7$&$13.60$&$0.11$&$$ \\
\cutinhead{J1617+0638\_253\_39  $z=0.1526$}
\cutinhead{J1619+3342\_113\_40  $z=0.1414$}
C\, IV&$ -78.5$&$  2.6$&$   9.1$&$  4.9$&$13.02$&$0.15$&$13.90\pm0.03$ \\
&$ -16.8$&$  1.4$&$  21.7$&$  2.0$&$13.80$&$0.03$&$$ \\
O\, VI&$  -9.6$&$  3.7$&$  51.8$&$  5.5$&$14.21$&$0.03$&$14.19\pm0.04$ \\
Si\, IV&$   1.4$&$  2.6$&$  16.8$&$  4.0$&$13.14$&$0.06$&$13.19\pm0.08$ \\
\cutinhead{J2257+1340\_270\_40  $z=0.1768$}
\cutinhead{J2345-0059\_356\_12  $z=0.2539$}
C\, II&$ -27.9$&$  7.4$&$  13.0$&$ 13.4$&$13.57$&$0.25$&$14.10\pm0.12$ \\
&$  50.0$&$ -0.0$&$  55.0$&$ -0.0$&$13.97$&$0.12$&$$ \\
C\, III&$ -34.6$&$  3.7$&$  13.2$&$  6.4$&$13.45$&$0.16$&$>14.03$ \\
&$  35.3$&$  2.5$&$  17.5$&$ 21.2$&$15.38$&$4.90$&$$ \\
N\, II&$  -2.2$&$  6.1$&$  10.0$&$ -0.0$&$13.56$&$0.21$&$14.25\pm0.06$ \\
&$  76.1$&$  9.2$&$  40.5$&$ 15.0$&$14.17$&$0.11$&$$ \\
N\, III&$  17.3$&$  5.8$&$  27.5$&$  8.6$&$14.11$&$0.09$&$14.26\pm0.07$ \\
&$  99.1$&$ 20.7$&$  50.0$&$ -0.0$&$13.84$&$0.14$&$$ \\
Si\, III&$  -7.8$&$ 17.2$&$  54.6$&$ 16.1$&$13.47$&$0.16$&$13.04\pm0.06$ \\
Si\, IV&$  38.3$&$  8.6$&$  45.0$&$ 13.0$&$13.51$&$0.09$&$13.59\pm0.09$ \\
&$ -59.4$&$ 19.8$&$  30.0$&$ -0.0$&$12.88$&$0.27$&$$ \\
\enddata
\tablecomments{{}   First Line: SDSS Field Identifier and  
galaxy identifier, where the first number is the position angle in degrees from the QSO
and the second number is the projected separation in arcseconds (impact parameter) from the QSO; 
Galaxy Redshift, spectroscopically determined \citep{werk12}. \\ 
Columns: (1) Metal ion name ; (2) Component velocity in km s$^{-1}$ and  (3) associated error; (4) Component Doppler width and (5) associated error; (6) Log column density of the fitted component and (7) associated error;   (8) The AODM column density, for reference. A few of the component Doppler parameter errors of especially weak absorption lines are given as -0.0, a red flag that the fits should not be trusted in those particular instances.  }  
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{llcccccc}
\tablewidth{0pc}
\tablecaption{Covering Fraction (EW)\label{tab:cover_ew}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Ion} & \colhead{Sample} & \colhead{$N_{\rm TOT}$} &
\colhead{$\mew_{\rm limit}$(m\AA)}
& \colhead{$\mCf [0,75]$}
& \colhead{$\mCf [75,160]$}
& \colhead{$\mCf [0,160]$}
}
\startdata
\cutinhead{Low-ion Transitions}
MgII\, 2796&All&39&100&$ 68^{+11}_{-11}$&$ 52^{+10}_{-22}$&$ 59^{+ 8}_{-15}$\\
MgII\, 2796&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&13&100&$ 30^{+20}_{-20}$&$ 65^{+15}_{-26}$&$ 54^{+13}_{-20}$\\
MgII\, 2796&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&26&100&$ 81^{+11}_{-11}$&$ 43^{+13}_{-25}$&$ 61^{+ 9}_{-17}$\\
MgII\, 2796&$M_* < 10^{10.5}\mmsun$&17&100&$ 72^{+15}_{-15}$&$ 35^{+15}_{-31}$&$ 53^{+12}_{-23}$\\
MgII\, 2796&$M_* \ge 10^{10.5}\mmsun$&22&100&$ 61^{+16}_{-16}$&$ 63^{+12}_{-19}$&$ 63^{+10}_{-15}$\\
SiII\, 1260&All&39&150&$ 57^{+13}_{-13}$&$ 40^{+10}_{-24}$&$ 46^{+ 8}_{-18}$\\
SiII\, 1260&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&14&150&$ 30^{+20}_{-20}$&$ 50^{+15}_{-32}$&$ 43^{+13}_{-25}$\\
SiII\, 1260&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&25&150&$ 68^{+14}_{-14}$&$ 34^{+12}_{-23}$&$ 48^{+10}_{-17}$\\
SiII\, 1260&$M_* < 10^{10.5}\mmsun$&17&150&$ 44^{+17}_{-17}$&$ 32^{+14}_{-28}$&$ 36^{+11}_{-21}$\\
SiII\, 1260&$M_* \ge 10^{10.5}\mmsun$&22&150&$ 69^{+16}_{-16}$&$ 47^{+12}_{-24}$&$ 54^{+10}_{-19}$\\
CII\, 1036&All&39&80&$ 63^{+12}_{-12}$&$ 48^{+10}_{-17}$&$ 54^{+ 8}_{-13}$\\
CII\, 1036&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&14&80&$ 37^{+24}_{-24}$&$ 54^{+14}_{-23}$&$ 50^{+13}_{-19}$\\
CII\, 1036&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&25&80&$ 71^{+13}_{-13}$&$ 43^{+13}_{-19}$&$ 56^{+10}_{-14}$\\
CII\, 1036&$M_* < 10^{10.5}\mmsun$&17&80&$ 56^{+17}_{-17}$&$ 41^{+15}_{-23}$&$ 47^{+12}_{-17}$\\
CII\, 1036&$M_* \ge 10^{10.5}\mmsun$&22&80&$ 69^{+16}_{-16}$&$ 53^{+12}_{-19}$&$ 59^{+10}_{-15}$\\
\cutinhead{Intermediate-ion Transitions}
CIII\, 977&All&25&100&$ 88^{+ 8}_{-18}$&$ 82^{+10}_{-19}$&$ 87^{+ 7}_{-16}$\\
CIII\, 977&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&11&100&$ 70^{+20}_{-42}$&$ 81^{+13}_{-29}$&$ 79^{+11}_{-31}$\\
CIII\, 977&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&14&100&$ 94^{+ 6}_{- 6}$&$ 79^{+15}_{-15}$&$ 90^{+ 7}_{- 7}$\\
CIII\, 977&$M_* < 10^{10.5}\mmsun$&8&100&$ 70^{+20}_{-20}$&$ 90^{+10}_{-10}$&$ 83^{+12}_{-12}$\\
CIII\, 977&$M_* \ge 10^{10.5}\mmsun$&17&100&$ 94^{+ 6}_{-23}$&$ 75^{+13}_{-25}$&$ 86^{+ 8}_{-21}$\\
SiIII\, 1206&All&41&100&$ 86^{+ 8}_{-15}$&$ 62^{+10}_{-22}$&$ 73^{+ 7}_{-17}$\\
SiIII\, 1206&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&14&100&$ 50^{+22}_{-22}$&$ 59^{+15}_{-24}$&$ 57^{+13}_{-20}$\\
SiIII\, 1206&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&27&100&$ 96^{+ 4}_{-15}$&$ 63^{+12}_{-26}$&$ 80^{+ 7}_{-19}$\\
SiIII\, 1206&$M_* < 10^{10.5}\mmsun$&18&100&$ 85^{+11}_{-23}$&$ 55^{+16}_{-35}$&$ 71^{+10}_{-27}$\\
SiIII\, 1206&$M_* \ge 10^{10.5}\mmsun$&23&100&$ 83^{+12}_{-12}$&$ 66^{+12}_{-18}$&$ 73^{+ 9}_{-14}$\\
\cutinhead{High-ion Transitions}
SiIV\, 1393&All&31&100&$ 96^{+ 4}_{-72}$&$ 64^{+10}_{-52}$&$ 77^{+ 7}_{-58}$\\
SiIV\, 1393&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&11&100&$ 88^{+12}_{-74}$&$ 61^{+16}_{-48}$&$ 71^{+13}_{-55}$\\
SiIV\, 1393&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&20&100&$ 94^{+ 6}_{-72}$&$ 65^{+13}_{-57}$&$ 79^{+ 9}_{-62}$\\
SiIV\, 1393&$M_* < 10^{10.5}\mmsun$&14&100&$ 92^{+ 8}_{-84}$&$ 55^{+16}_{-51}$&$ 70^{+12}_{-63}$\\
SiIV\, 1393&$M_* \ge 10^{10.5}\mmsun$&17&100&$ 93^{+ 7}_{-62}$&$ 71^{+13}_{-55}$&$ 81^{+ 9}_{-56}$\\
\cutinhead{Other}
HI\, 1215&All&42&200&$ 91^{+ 6}_{- 6}$&$ 87^{+ 6}_{- 6}$&$ 90^{+ 5}_{- 5}$\\
HI\, 1215&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&15&200&$ 70^{+20}_{-20}$&$ 71^{+13}_{-13}$&$ 72^{+11}_{-11}$\\
HI\, 1215&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&27&200&$ 96^{+ 4}_{- 4}$&$ 97^{+ 3}_{- 3}$&$ 98^{+ 2}_{- 2}$\\
HI\, 1215&$M_* < 10^{10.5}\mmsun$&18&200&$ 83^{+12}_{-12}$&$ 96^{+ 4}_{- 4}$&$ 92^{+ 6}_{- 6}$\\
HI\, 1215&$M_* \ge 10^{10.5}\mmsun$&24&200&$ 94^{+ 6}_{- 6}$&$ 79^{+10}_{-10}$&$ 86^{+ 7}_{- 7}$\\
OVI\, 1031&All&33&100&$ 83^{+ 9}_{- 9}$&$ 73^{+10}_{-15}$&$ 78^{+ 7}_{-10}$\\
OVI\, 1031&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&9&100&$ 37^{+24}_{-24}$&$ 50^{+19}_{-32}$&$ 45^{+16}_{-25}$\\
OVI\, 1031&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&24&100&$ 96^{+ 4}_{- 4}$&$ 82^{+10}_{-10}$&$ 90^{+ 6}_{- 6}$\\
OVI\, 1031&$M_* < 10^{10.5}\mmsun$&16&100&$ 81^{+13}_{-13}$&$ 95^{+ 5}_{- 5}$&$ 91^{+ 6}_{- 6}$\\
OVI\, 1031&$M_* \ge 10^{10.5}\mmsun$&17&100&$ 81^{+13}_{-13}$&$ 50^{+15}_{-24}$&$ 64^{+11}_{-17}$\\
\enddata
\tablecomments{A table of covering fractions relating to the equivalent width measured for selected transitions, given for various ranges in impact parameter (in kpc). These values are shown as percentages in the last three columns along with their associated errors. The error reported in $C_f$,  which follows a standard binomial Wilson score, accounts for this uncertainty by calculating the 68\% confidence interval assuming that upper limits above the threshold do not satisfy it. We divide the sample into several subsamples (column 2) based on sSFR and mass. The total number of galaxies whose COS spectra cover the transition in question in each subsample is given in column 2. The values for HI and OVI were derived from the measurements presented in \cite{tumlinson12} and \cite{tumlinson11}, respectively.}
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{llcccccc}
\tablewidth{0pc}
\tablecaption{Covering Fraction (Column Density)\label{tab:cover_colm}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Ion} & \colhead{Sample} & \colhead{$N_{\rm TOT}$} &
\colhead{$\log N_{\rm limit}$}
& \colhead{$\mCf [0,75]$}
& \colhead{$\mCf [75,160]$}
& \colhead{$\mCf [0,160]$}
}
\startdata
\cutinhead{Low-ion Transitions}
MgII&All&40&12.50&$ 68^{+11}_{-18}$&$ 42^{+10}_{-14}$&$ 52^{+ 8}_{-13}$\\
MgII&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&13&12.50&$ 30^{+20}_{-20}$&$ 55^{+16}_{-16}$&$ 46^{+13}_{-13}$\\
MgII&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&27&12.50&$ 81^{+11}_{-20}$&$ 34^{+12}_{-17}$&$ 55^{+ 9}_{-17}$\\
MgII&$M_* < 10^{10.5}\mmsun$&18&12.50&$ 72^{+15}_{-27}$&$ 23^{+12}_{-19}$&$ 45^{+11}_{-21}$\\
MgII&$M_* \ge 10^{10.5}\mmsun$&22&12.50&$ 61^{+16}_{-16}$&$ 57^{+13}_{-13}$&$ 59^{+10}_{-10}$\\
SiII&All&42&13.00&$ 74^{+11}_{-36}$&$ 50^{+10}_{-31}$&$ 59^{+ 7}_{-31}$\\
SiII&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&15&13.00&$ 30^{+20}_{-20}$&$ 54^{+14}_{-31}$&$ 47^{+12}_{-24}$\\
SiII&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&27&13.00&$ 88^{+ 8}_{-44}$&$ 47^{+12}_{-35}$&$ 66^{+ 9}_{-38}$\\
SiII&$M_* < 10^{10.5}\mmsun$&18&13.00&$ 72^{+15}_{-49}$&$ 50^{+15}_{-46}$&$ 61^{+11}_{-46}$\\
SiII&$M_* \ge 10^{10.5}\mmsun$&24&13.00&$ 72^{+15}_{-27}$&$ 50^{+12}_{-23}$&$ 58^{+10}_{-22}$\\
CII&All&42&13.75&$ 79^{+10}_{-29}$&$ 54^{+10}_{-21}$&$ 64^{+ 7}_{-22}$\\
CII&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&15&13.75&$ 50^{+22}_{-22}$&$ 54^{+14}_{-23}$&$ 53^{+12}_{-19}$\\
CII&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&27&13.75&$ 88^{+ 8}_{-36}$&$ 53^{+12}_{-25}$&$ 70^{+ 9}_{-27}$\\
CII&$M_* < 10^{10.5}\mmsun$&18&13.75&$ 83^{+12}_{-50}$&$ 41^{+15}_{-23}$&$ 61^{+11}_{-32}$\\
CII&$M_* \ge 10^{10.5}\mmsun$&24&13.75&$ 72^{+15}_{-15}$&$ 62^{+12}_{-24}$&$ 66^{+ 9}_{-18}$\\
\cutinhead{Intermediate-ion Transitions}
CIII&All&25&13.00&$ 96^{+ 4}_{-28}$&$ 90^{+ 7}_{-32}$&$ 94^{+ 4}_{-28}$\\
CIII&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&11&13.00&$ 90^{+10}_{-62}$&$ 94^{+ 6}_{-41}$&$ 96^{+ 4}_{-47}$\\
CIII&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&14&13.00&$ 94^{+ 6}_{- 6}$&$ 81^{+13}_{-29}$&$ 90^{+ 7}_{-16}$\\
CIII&$M_* < 10^{10.5}\mmsun$&7&13.00&$ 88^{+12}_{-49}$&$ 90^{+10}_{-10}$&$ 94^{+ 6}_{-26}$\\
CIII&$M_* \ge 10^{10.5}\mmsun$&18&13.00&$ 94^{+ 6}_{-23}$&$ 86^{+10}_{-42}$&$ 92^{+ 6}_{-31}$\\
SiIII&All&40&12.75&$ 85^{+ 8}_{-15}$&$ 62^{+10}_{-22}$&$ 72^{+ 7}_{-17}$\\
SiIII&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&14&12.75&$ 50^{+22}_{-22}$&$ 59^{+15}_{-24}$&$ 57^{+13}_{-20}$\\
SiIII&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&26&12.75&$ 96^{+ 4}_{-16}$&$ 63^{+12}_{-26}$&$ 80^{+ 8}_{-20}$\\
SiIII&$M_* < 10^{10.5}\mmsun$&17&12.75&$ 83^{+12}_{-26}$&$ 55^{+16}_{-35}$&$ 69^{+11}_{-28}$\\
SiIII&$M_* \ge 10^{10.5}\mmsun$&23&12.75&$ 83^{+12}_{-12}$&$ 66^{+12}_{-18}$&$ 73^{+ 9}_{-14}$\\
\cutinhead{High-ion Transitions}
SiIV&All&32&13.25&$ 88^{+ 9}_{-64}$&$ 57^{+10}_{-45}$&$ 68^{+ 8}_{-50}$\\
SiIV&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&12&13.25&$ 63^{+24}_{-49}$&$ 55^{+16}_{-43}$&$ 58^{+14}_{-43}$\\
SiIV&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&20&13.25&$ 94^{+ 6}_{-72}$&$ 58^{+14}_{-49}$&$ 74^{+ 9}_{-57}$\\
SiIV&$M_* < 10^{10.5}\mmsun$&14&13.25&$ 75^{+17}_{-67}$&$ 45^{+16}_{-41}$&$ 57^{+13}_{-49}$\\
SiIV&$M_* \ge 10^{10.5}\mmsun$&18&13.25&$ 93^{+ 7}_{-62}$&$ 65^{+13}_{-51}$&$ 76^{+10}_{-53}$\\
\cutinhead{Other}
HI&All&43&13.50&$ 91^{+ 6}_{- 6}$&$ 88^{+ 6}_{- 6}$&$ 90^{+ 4}_{- 4}$\\
HI&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&16&13.50&$ 70^{+20}_{-20}$&$ 73^{+12}_{-12}$&$ 74^{+11}_{-11}$\\
HI&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&27&13.50&$ 96^{+ 4}_{- 4}$&$ 97^{+ 3}_{- 3}$&$ 98^{+ 2}_{- 2}$\\
HI&$M_* < 10^{10.5}\mmsun$&18&13.50&$ 83^{+12}_{-12}$&$ 96^{+ 4}_{- 4}$&$ 92^{+ 6}_{- 6}$\\
HI&$M_* \ge 10^{10.5}\mmsun$&25&13.50&$ 94^{+ 6}_{- 6}$&$ 81^{+ 9}_{- 9}$&$ 87^{+ 7}_{- 7}$\\
OVI&All&40&14.15&$ 83^{+ 9}_{- 9}$&$ 69^{+ 9}_{-17}$&$ 74^{+ 7}_{-12}$\\
OVI&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&14&14.15&$ 37^{+24}_{-24}$&$ 46^{+14}_{-30}$&$ 43^{+13}_{-25}$\\
OVI&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&26&14.15&$ 96^{+ 4}_{- 4}$&$ 84^{+ 9}_{- 9}$&$ 91^{+ 5}_{- 5}$\\
OVI&$M_* < 10^{10.5}\mmsun$&17&14.15&$ 81^{+13}_{-13}$&$ 96^{+ 4}_{- 4}$&$ 92^{+ 6}_{- 6}$\\
OVI&$M_* \ge 10^{10.5}\mmsun$&23&14.15&$ 81^{+13}_{-13}$&$ 50^{+12}_{-23}$&$ 60^{+10}_{-18}$\\
\enddata
\tablecomments{A table of covering fractions relating to the column density measured for selected transitions, given for various ranges in impact parameter (in kpc). These values are shown as percentages in the last three columns along with their associated errors. Here, the error reported in $C_f$,  which follows a standard binomial Wilson score, treats upper limits above the threshold as detections and considers lower limits below the threshold as satisfying it. In this case, $C_f$ values are maximal, aside from poisson error. We divide the sample into several subsamples (column 2) based on sSFR and mass. The total number of galaxies whose COS spectra cover the transition in question in each subsample is given in column 2. The values for HI and OVI were derived from the measurements presented in \cite{tumlinson12} and \cite{tumlinson11}, respectively.}
\end{deluxetable}
 
\clearpage
 
 \begin{landscape} 
\clearpage

\begin{deluxetable}{llcccccccccccc}
\tablewidth{0pc}
\tablecaption{Absorption Strength Statistics\label{tab:ewcolm_stats}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Ion} & \colhead{Sample} &
\colhead{$\tilde W$$^{a}$} & 
\colhead{$\tilde W$$^{a}$} & 
\colhead{$\tilde W$$^{a}$} & 
\colhead{$\avg{W}$$^{b}$} & 
\colhead{$\avg{W}$$^{b}$} & 
\colhead{$\avg{W}$$^{b}$} & 
\colhead{$\tilde{\log N}$$^{c}$} & 
\colhead{$\tilde{\log N}$$^{c}$} & 
\colhead{$\tilde{\log N}$$^{c}$} & 
\colhead{$\avg{{\rm log} N}$$^{d}$} & 
\colhead{$\avg{{\rm log} N}$$^{d}$} & 
\colhead{$\avg{{\rm log} N}$$^{d}$} \\ 
&&
[0,75] &
[75,160] &
[0,160] &
[0,75] &
[75,160] &
[0,160] &
[0,75] &
[75,160] &
[0,160] &
[0,75] &
[75,160] &
[0,160]
}
\startdata
\cutinhead{Low-ion Transitions}
MgII\, 2796&All&314&101&127&$482\pm463$&$245\pm333$&$343\pm403$&13.1&12.4&12.7&$13.1\pm0.67$&$12.6\pm0.70$&$12.8\pm0.72$\\
MgII\, 2796&sSFR~$<10^{-11} \, {\rm yr^{-1}}$& 86&180&111&$249\pm372$&$407\pm472$&$358\pm435$&12.4&12.7&12.5&$12.6\pm0.73$&$12.9\pm0.83$&$12.8\pm0.79$\\
MgII\, 2796&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&454& 67&203&$560\pm478$&$142\pm143$&$335\pm395$&13.3&12.3&13.0&$13.3\pm0.58$&$12.5\pm0.58$&$12.8\pm0.70$\\
MgII\, 2796&$M_* < 10^{10.5}\mmsun$&454& 66&101&$499\pm486$&$ 99\pm105$&$287\pm389$&13.1&12.3&12.4&$13.1\pm0.71$&$12.3\pm0.41$&$12.7\pm0.68$\\
MgII\, 2796&$M_* \ge 10^{10.5}\mmsun$&314&227&246&$466\pm472$&$339\pm395$&$385\pm418$&13.3&13.0&13.0&$13.1\pm0.68$&$12.8\pm0.80$&$12.9\pm0.75$\\
SiII\, 1260&All&292&115&142&$300\pm231$&$179\pm169$&$223\pm200$&13.4&13.0&13.2&$13.5\pm0.59$&$13.1\pm0.58$&$13.3\pm0.60$\\
SiII\, 1260&sSFR~$<10^{-11} \, {\rm yr^{-1}}$& 70&200&133&$169\pm208$&$261\pm239$&$235\pm226$&12.7&13.0&13.0&$13.0\pm0.49$&$13.3\pm0.78$&$13.2\pm0.72$\\
SiII\, 1260&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&297&114&145&$353\pm228$&$125\pm 67$&$216\pm187$&13.4&13.0&13.2&$13.6\pm0.54$&$13.0\pm0.33$&$13.3\pm0.55$\\
SiII\, 1260&$M_* < 10^{10.5}\mmsun$&142&115&134&$282\pm229$&$119\pm 74$&$186\pm172$&13.2&13.0&13.1&$13.5\pm0.59$&$12.9\pm0.34$&$13.2\pm0.54$\\
SiII\, 1260&$M_* \ge 10^{10.5}\mmsun$&292&133&200&$319\pm250$&$220\pm203$&$251\pm218$&13.4&13.0&13.3&$13.5\pm0.64$&$13.2\pm0.67$&$13.3\pm0.65$\\
CII\, 1036&All&204& 80& 99&$240\pm193$&$132\pm125$&$171\pm159$&14.3&14.0&14.1&$14.3\pm0.52$&$14.0\pm0.46$&$14.1\pm0.50$\\
CII\, 1036&sSFR~$<10^{-11} \, {\rm yr^{-1}}$& 55& 99& 99&$191\pm238$&$182\pm167$&$184\pm174$&14.1&13.9&13.9&$14.0\pm0.62$&$14.0\pm0.59$&$14.0\pm0.58$\\
CII\, 1036&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&204& 59&132&$253\pm190$&$ 93\pm 60$&$164\pm154$&14.4&14.0&14.2&$14.4\pm0.46$&$13.9\pm0.36$&$14.1\pm0.46$\\
CII\, 1036&$M_* < 10^{10.5}\mmsun$&150& 50& 79&$199\pm167$&$ 92\pm 64$&$136\pm125$&14.3&13.7&14.0&$14.2\pm0.51$&$13.9\pm0.38$&$14.0\pm0.46$\\
CII\, 1036&$M_* \ge 10^{10.5}\mmsun$&258& 99& 99&$280\pm222$&$160\pm149$&$198\pm179$&14.5&14.1&14.1&$14.3\pm0.54$&$14.0\pm0.51$&$14.1\pm0.53$\\
\cutinhead{Intermediate-ion Transitions}
CIII\, 977&All&605&306&446&$570\pm290$&$347\pm236$&$454\pm281$&14.3&14.1&14.2&$14.2\pm0.49$&$13.8\pm0.47$&$14.0\pm0.50$\\
CIII\, 977&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&317&283&283&$301\pm268$&$343\pm251$&$327\pm244$&14.0&13.8&13.8&$13.7\pm0.59$&$13.8\pm0.50$&$13.8\pm0.50$\\
CIII\, 977&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&631&440&567&$704\pm198$&$353\pm240$&$554\pm276$&14.4&14.1&14.3&$14.4\pm0.17$&$13.9\pm0.48$&$14.2\pm0.44$\\
CIII\, 977&$M_* < 10^{10.5}\mmsun$&834&440&567&$622\pm411$&$403\pm247$&$513\pm335$&14.6&14.1&14.3&$14.2\pm0.74$&$14.0\pm0.33$&$14.1\pm0.54$\\
CIII\, 977&$M_* \ge 10^{10.5}\mmsun$&605&283&446&$543\pm240$&$323\pm241$&$427\pm259$&14.3&14.1&14.2&$14.2\pm0.37$&$13.8\pm0.52$&$14.0\pm0.49$\\
CIII\, 977&SF, $M_* \le 10^{10.5}\mmsun$&834&440&567&$806\pm226$&$403\pm247$&$576\pm306$&14.6&14.1&14.3&$14.5\pm0.13$&$14.0\pm0.33$&$14.2\pm0.38$\\
CIII\, 977&SF, $M_* \ge 10^{10.5}\mmsun$&605&446&555&$643\pm176$&$252\pm275$&$531\pm264$&14.3&14.1&14.3&$14.4\pm0.18$&$13.8\pm0.70$&$14.1\pm0.50$\\
SiIII\, 1206&All&322&130&193&$398\pm281$&$207\pm173$&$286\pm241$&13.5&12.9&13.0&$13.4\pm0.48$&$13.0\pm0.46$&$13.1\pm0.50$\\
SiIII\, 1206&sSFR~$<10^{-11} \, {\rm yr^{-1}}$&169&340&169&$196\pm209$&$281\pm232$&$257\pm221$&13.0&13.4&13.0&$12.9\pm0.54$&$13.1\pm0.62$&$13.0\pm0.58$\\
SiIII\, 1206&sSFR~$\ge 10^{-11} \, {\rm yr^{-1}}$&409&130&233&$460\pm277$&$155\pm 91$&$302\pm253$&13.5&12.9&13.2&$13.5\pm0.39$&$12.9\pm0.31$&$13.2\pm0.46$\\
SiIII\, 1206&$M_* < 10^{10.5}\mmsun$&259&107&139&$410\pm307$&$121\pm 62$&$265\pm261$&13.3&12.8&13.0&$13.4\pm0.54$&$12.8\pm0.24$&$13.1\pm0.50$\\
SiIII\, 1206&$M_* \ge 10^{10.5}\mmsun$&409&233&281&$385\pm270$&$259\pm198$&$303\pm228$&13.5&13.3&13.3&$13.4\pm0.44$&$13.1\pm0.52$&$13.2\pm0.50$\\
SiIII\, 1206&SF, $M_* \le 10^{10.5}\mmsun$&564&107&139&$455\pm295$&$121\pm 62$&$278\pm264$&13.7&12.8&13.0&$13.5\pm0.43$&$12.8\pm0.24$&$13.1\pm0.49$\\
SiIII\, 1206&SF, $M_* \ge 10^{10.5}\mmsun$&409&233&322&$470\pm280$&$215\pm110$&$342\pm241$&13.5&13.3&13.4&$13.5\pm0.35$&$13.1\pm0.31$&$13.3\pm0.38$\\
\enddata
\tablecomments{Median and average values for equivalent width and column density of selected metal-line transitions as a function of impact parameter in kpc. In all estimations, lower and upper limits are taken at their respective values.}
\tablenotetext{a}{$\tilde W$ is the median equivalent width for the given transition, in m\AA .}
\tablenotetext{b}{$\avg{W}$ gives the average and RMS of the equivalent width values, in m\AA.}
\tablenotetext{c}{$\tilde{{\rm log} N}$ is the median column density measured from all observed transitions of the given ion.}
\tablenotetext{d}{$\avg{{\rm log} N}$ gives the average and RMS of the logarithmic column densities.}
\end{deluxetable}
